Uncovering Red and Dusty Ultraluminous X-ray Sources with Spitzer

We present a mid-infrared (IR) sample study of nearby ultraluminous X-ray sources (ULXs) using multi-epoch observations with the Infrared Array Camera (IRAC) on the Spitzer Space Telescope. Spitzer/IRAC observations taken after 2014 were obtained as part of the Spitzer Infrared Intensive Transients Survey (SPIRITS). Our sample includes 96 ULXs located within 10 Mpc. Of the 96~ULXs, 12 have candidate counterparts consistent with absolute mid-IR magnitudes of supergiants, and 16 counterparts exceeded the mid-IR brightness of single supergiants and are thus more consistent with star clusters or non-ULX background active galactic nuclei (AGN). The supergiant candidate counterparts exhibit a bi-modal color distribution in a Spitzer/IRAC color-magnitude diagram, where "red" and "blue" ULXs fall in IRAC colors $[3.6] - [4.5]\sim0.7$ and $[3.6] - [4.5]\sim0.0$, respectively. The mid-IR colors and absolute magnitudes of 4 "red" and 5 "blue" ULXs are consistent with that of supergiant B[e] (sgB[e]) and red supergiant (RSG) stars, respectively. While "blue", RSG-like mid-IR ULX counterparts likely host RSG mass donors, we propose the "red" counterparts are ULXs exhibiting the "B[e] phenomenon'' rather than hosts of sgB[e] mass donors. We show that the mid-IR excess from the "red" ULXs is likely due to thermal emission from circumstellar or circumbinary dust. Using dust as a probe for total mass, we estimate mass-loss rates of $\dot{M}\sim1\times10^{-4}$ M$_\odot$ yr$^{-1}$ in dust-forming outflows of red ULXs. Based on the transient mid-IR behavior and its relatively flat spectral index, $\alpha=-0.19\pm0.1$, we suggest that the mid-IR emission from Holmberg IX X-1 originates from a variable jet.

==> (inline-0) <==
\begin{deluxetable}{lllllllll}
\tablecaption{ULX Candidate Sample}
\tablewidth{0pt}
\tablehead{Galaxy & SPIRITS &ULX Name & RA & DEC & Error & Distance & Dist. & Pos Ref \\
& Gal (Y/N)& & (J2000) & (J2000) & ('') & (Mpc) &  Ref & }
\startdata
NGC 300      & Y & SN~2010da/NGC 300 ULX1        & 00:55:04.93  & -37:41:43.9   & 0.9 & 1.88$\pm$0.05  & A  & Binder et al.~(2016) \\
IC 342      & Y & {[}LB2005{]} PGC 13826 ULX2        & 03:46:45.4  & 68:09:47.3   & 1.1 & 2.73$\pm$0.19  & B  & L17                               \\
IC 342      & Y & CXO J034657.4+680619               & 03:46:57.4  & 68:06:19.1   & 0.6 & 2.73$\pm$0.19  & B  & Evans et al. (2010)               \\
IC 342       & Y & XMMU J034555.6+680455              & 03:45:55.61 & 68:04:55.3   & 0.3 & 2.73$\pm$0.19   & B  & Feng \& Kaaret (2008)             \\
IC 342       & Y & {[}SST2011{]} J034615.64+681112.2  & 03:46:15.61 & 68:11:12.8   & 0.4 & 2.73$\pm$0.19   & B & Lin et al.~(2012)                 \\
NGC 4190    & N & CXO J121345.2+363754               & 12:13:45.3  & 36:37:54.7   & 0.9 & 2.83$\pm$0.28  & B  & Evans et al.~(2010)               \\
%Updated CXOU J0736 and 2E0732 from 3.16 -> 3.18 Mpc, and changed distance ref from C(Jacobs et al. 2009) to Tully et al. (2013)
%Need to update caption and to reflect removal of C...
NGC 2403    & Y & CXOU J073625.6+653539              & 07:36:25.55 & 65:35:40.0   & 0.7 & 3.18$\pm$0.19  & B  & Swartz et al. (2004)              \\
NGC 2403    & Y & 2E 0732.2+6546                     & 07:37:02.33 & 65:39:35.0   & 0.7 & 3.18$\pm$0.19  & B  & H14                               \\
NGC 2403    & Y & RX J073655.7+653542                & 07:36:55.6  & 65:35:40.8   & 1.1 & 3.18$\pm$0.19  & B  & Schlegel \& Pannuti (2003)        \\
Holmberg II & Y & Holmberg II X-1                   & 08:19:28.99 & 70:42:19.4   & 0.7 & 3.39$\pm$0.05  & C  & Swartz et al. (2004)              \\
NGC 7793    & Y & NGC 7793 P13                       & 23:57:51.01 & -32:37:26.6  & 0.4 & 3.45$\pm$0.15  & D  & Motch et al. (2011)              \\
NGC 253     & Y & RX J004722.4-252051               & 00:47:22.59 & -25:20:50.9 & 1.0 & 3.47$\pm$0.16  & C  & Liu (2011)                        \\
& & NGC 253 ULX1* &  &   & &  &  &                         \\
NGC 253     & Y & RX J004742.5-251501               & 00:47:42.76 & -25:15:02.2 & 1.0 & 3.47$\pm$0.16  & C  & Liu (2011)                        \\
Holmberg IX & N & Holmberg IX X-1                   & 09:57:53.31 & 69:03:48.1   & 1.0 & 3.61$\pm$0.13  & C  & Liu (2011)                        \\
M81   & Y & {[}STS2009b{]} J095532.97+690033.4 & 09:55:32.9  & 69:00:33.6   & 1.2 & 3.61$\pm$0.22  & B  & Liu (2011)                        \\
& & NGC 3031 ULX1* &  &   & &  &  &                         \\
%Updated 1RXH J1325 and CXOU J1325 from 3.58 -> 3.66 Mpc, and changed distance ref from Chatto (F) to Tully et al. (2013) (B)
%Need to update caption and to reflect removal of F...
NGC 5128    & Y & 1RXH J132519.8-430312             & 13:25:19.87 & -43:03:17.1 & 1.0 & 3.66$\pm$0.22  & B & Kraft et al. (2001)               \\
NGC 5128    & Y & CXOU J132518.2-430304             & 13:25:18.24 & -43:03:04.5 & 0.4 & 3.66$\pm$0.22  & B & Sivakoff et al. (2008)            \\
NGC 5128    & Y & 2XMM J132538.3-430205             & 13:25:38.3  & -43:02:04.9 & 1.5 & 3.66$\pm$0.22  & B  & L17                               \\
%Holmberg I  & N & {[}WMR2006{]} Ho I XMM1            & 09:41:30.15 & 71:12:35.7   & 1.0 & 3.89$\pm$0.05  & D  & Rosen et al.~(2016)     \\ %NO SPITZER COVERAGE
Holmberg I  & N & 1WGA J0940.0+7106                  & 09:39:59.44 & 71:06:40.2   & 1.0 & 3.89$\pm$0.05  & C  & Rosen et al.~(2016)     \\
%Holmberg I  & N & {[}WMR2006{]} Ho I XMM3            & 09:42:06.36 & 71:04:40.0   & 1.4 & 3.89$\pm$0.05  & D  & Rosen et al.~(2016)     \\ %NO SPITZER COVERAGE
NGC 4449    & N & RX J122818.0+440634                & 12:28:17.83 & 44:06:33.9   & 1.1 & 3.98$\pm$0.18  & E & Liu (2011)                        \\
NGC 1042    & N & 2XMM J024025.6-082428             & 02:40:25.6  & -08:24:29.8 & 0.9 & 4.21$\pm$0.3   & F & L17                               \\
NGC 1313    & Y & RX J0318.3-6629                   & 03:18:20.00 & -66:29:10.9 & 1.0 & 4.37$\pm$0.4   & G & Liu (2011)                        \\
NGC 5204    & N & CXOU J132938.6+582506              & 13:29:38.62 & 58:25:05.6   & 1.0 & 4.57$\pm$0.63  & H & Liu (2011)                        \\
NGC 4736    & Y & CXO J125050.3+410712               & 12:50:50.3  & 41:07:12.2   & 0.8 & 4.59$\pm$0.37  & B  & Evans et al. (2010)               \\
%NGC 4736    & Y & CXO J125052.7+410719               & 12:50:52.7  & 41:07:19.0   & 0.8 & 4.59$\pm$0.37  & B  & Evans et al. (2010)               \\ Too close to galaxy core
%NGC 4736    & Y & CXO J125053.3+410714               & 12:50:53.3  & 41:07:14.0   & 0.8 & 4.59$\pm$0.37  & B  & Evans et al. (2010)               \\ Too close to galaxy core
NGC 5408    & N & NGC 5408 X-1                      & 14:03:19.63 & -41:22:58.7 & 1.2 & 4.79$\pm$1.77  & I  & Kaaret et al. (2003)              \\
NGC 4395    & Y & IXO 53                             & 12:26:01.53 & 33:31:30.6   & 1.0 & 4.83$\pm$0.04  & G  & Liu (2011)                        \\
NGC 3621    & Y & {[}GSE2009{]} B                    & 11:18:15.16 & -32:48:40.6 & 0.7 & 6.03$\pm$1.11  & F & Gliozzi et al. (2009)             \\
M101        & Y & CXOU J140332.3+542103              & 14:03:32.38 & 54:21:03.0   & 0.7 & 6.43$\pm$0.15  & J  & Swartz et al. (2004)              \\
M101        & Y & 2E 1402.4+5440                     & 14:04:14.28 & 54:26:03.6   & 0.7 & 6.43$\pm$0.15  & J  & Swartz et al. (2004)              \\
& & M101 XMM3* &  &   & &  &  &                         \\
M101        & Y & 2XMM J140248.0+541350              & 14:02:48.19 & 54:13:50.7   & 0.7 & 6.43$\pm$0.15  & J  & H14                               \\
M101        & Y & CXOU J140314.3+541807              & 14:03:14.33 & 54:18:06.7   & 0.7 & 6.43$\pm$0.15  & J & H14                               \\
& & M101 XMM1* &  &   & &  &  &                         \\
%Updated all 4 NGC 5457 ULXs from 6.95 -> 6.43 and changed distance ref from Tully et al. (2013) (B) to Shappee \& Stanek (2011)
M101    & Y & {[}LB2005{]} NGC 5457 X32          & 14:01:34.5  & 54:20:30.1  & 1.7 & 6.43$\pm$0.15  & J  & L17                               \\
M101   & Y & CXO J140303.9+542734               & 14:03:03.9  & 54:27:33.0   & 0.5 & 6.43$\pm$0.15  & J  & Evans et al. (2010)               \\
M101   & Y & CXO J140341.1+541903               & 14:03:41.2  & 54:19:03.0   & 0.7 & 6.43$\pm$0.15  & J  & Evans et al. (2010)               \\
M101   & Y & {[}LB2005{]} NGC 5457 X26          & 14:04:29.2  & 54:23:53.1   & 1.3 & 6.43$\pm$0.15  & J  & L17                               \\
NGC 5474    & Y & NGC 5474-X1                       & 14:04:59.74 & 53:38:09.0   & 1.0 & 6.76$\pm$0     & K & Liu (2011)                        \\
NGC 4618    & N & {[}SST2011{]} J124129.14+410757.7  & 12:41:29.14 & 41:07:57.7   & 0.7 & 7.24$\pm$1.34  & I  & Swartz et al. (2011)              \\
NGC 925     & Y & {[}SST2011{]} J022721.52+333500.7  & 02:27:21.52 & 33:35:00.8   & 1.0 & 7.24$\pm$1.34  & F  & Liu (2011)                        \\
& & NGC 925 ULX2* &  &   & &  &  &                         \\
NGC 925     & Y & {[}SST2011{]} J022727.53+333443.0  & 02:27:27.53 & 33:34:42.9   & 1.0 & 7.24$\pm$1.34  & F  & Liu (2011)                        \\
& & NGC 925 ULX1* &  &   & &  &  &                         \\
%Updated RXJ121844, RXJ121857, AND RXJ121845 from 7.21 -> 7.31 Mpc, and changed distance ref from Humphreys et al. 2008 (M) to Tully et al. (2013) (B)
%Need to update caption and to reflect removal of M...
NGC 4258    & Y & RX J121844.0+471730                & 12:18:43.88 & 47:17:31.7   & 1.0 & 7.31$\pm$0.37  & B & Liu (2011)                        \\
NGC 4258    & Y & RX J121857.7+471558                & 12:18:57.85 & 47:16:07.4   & 1.0 & 7.31$\pm$0.37  & B & Liu (2011)                        \\
NGC 4258    & Y & RX J121845.6+472420                & 12:18:45.51 & 47:24:20.2   & 1.0 & 7.31$\pm$0.37  & B & Rosen et al.~(2016)     \\
NGC 4258    & Y & {[}LB2005{]} NGC 4258 X9           & 12:19:23.3  & 47:09:40.4   & 1.2 & 7.31$\pm$0.37  & B  & L17                               \\
NGC 4258   & Y & 3XMM J121847.6+472054              & 12:18:47.7  & 47:20:54.7   & 2.3 & 7.31$\pm$0.37  & B  & L17                               \\
NGC 4559    & Y & {[}SST2011{]} J123557.79+275807.4  & 12:35:57.8  & 27:58:07.4   & 1.0 & 7.31$\pm$1.46  & B  & Swartz et al. (2011)              \\
NGC 4559    & Y & RX J123558+27577                   & 12:35:58.6  & 27:57:41.9   & 1.0 & 7.31$\pm$1.46  & B  & Swartz et al. (2011)              \\
%Updated NGC4559 RXJ123551 from 8.32 -> 7.31 Mpc, and changed distance ref from Springob (O) to Tully et al. (2013) (B)
%Need to update caption and make changes to O reference
NGC 4559    & Y & RX J123551+27561                   & 12:35:51.71 & 27:56:04.1   & 0.7 & 7.31$\pm$1.46  & B & Swartz et al. (2004)              \\
NGC 4631    & Y & CXO J124157.4+323202               & 12:41:57.4  & 32:32:03.2   & 1.2 & 7.35$\pm$0.74  & B  & L17                               \\
& & NGC 4631 X4* &  &   & &  &  &                         \\
%NGC 4631    & Y & {[}LB2005{]} NGC 4631 ULX1         & 12:41:55    & 32:32:14    & 8.0 & 7.35$\pm$0.74  & B  & Liu \& Bregman (2005)             \\
NGC 4631    & Y & {[}SST2011{]} J124155.56+323216.9  & 12:41:55.6  & 32:32:17.1  & 1.2 & 7.35$\pm$0.74  & B  & L17                               \\
NGC 4631    & Y & {[}WMR2006{]} NGC4631 XMM3         & 12:41:58.0  & 32:28:51.8   & 1.2 & 7.35$\pm$0.74  & B  & L17                               \\
NGC 4631    & Y & {[}SST2011{]} J124211.13+323235.9  & 12:42:11.1  & 32:32:36.1   & 1.2 & 7.35$\pm$0.74  & B  & L17                               \\
NGC 3486   & Y & XMMU J110022.4+285818              & 11:00:22.3  & 28:58:16.9   & 0.7 & 7.4$\pm$0.59   & I & H14               \\
NGC 4490    & Y & {[}SST2011{]} J123029.55+413927.6  & 12:30:29.5  & 41:39:27.6   & 0.6 & 7.8$\pm$0.62   & I  & L17                               \\
NGC 4490    & Y & {[}SST2011{]} J123030.82+413911.5  & 12:30:30.7  & 41:39:11.5   & 0.6 & 7.8$\pm$0.62   & I & L17                               \\
NGC 4490    & Y & {[}SST2011{]} J123032.27+413918.1  & 12:30:32.2  & 41:39:18.1   & 0.6 & 7.8$\pm$0.62   & I  & L17                               \\
NGC 4490    & Y & {[}SST2011{]} J123036.32+413837.8  & 12:30:36.2  & 41:38:37.9   & 0.6 & 7.8$\pm$0.62   & I  & L17                               \\
NGC 4490    & Y & CXO J123038.4+413831               & 12:30:38.2  & 41:38:31.1   & 0.9 & 7.8$\pm$0.62   & I  & L17                               \\
NGC 4490    & Y & 2XMM J123043.1+413819              & 12:30:43.2  & 41:38:18.5   & 0.6 & 7.8$\pm$0.62   & I  & L17                               \\
NGC 3239    & N & {[}SST2011{]} J102506.98+170947.2  & 10:25:06.98 & 17:09:47.2   & 1.0 & 7.94$\pm$1.46  & I  & Liu (2011)                        \\
NGC 3239    & N & {[}SST2011{]} J102508.20+170948.3  & 10:25:08.20 & 17:09:48.4   & 1.0 & 7.94$\pm$1.46  & I  & Liu (2011)                        \\
NGC 4204    & N & {[}SST2011{]} J121510.91+203912.4  & 12:15:10.91 & 20:39:12.4   & 1.0 & 7.94$\pm$1.46  & I  & Liu (2011)                        \\
NGC 4625    & N & {[}SST2011{]} J124152.72+411631.7  & 12:41:52.7  & 41:16:31.7   & 1.1 & 8.2$\pm$0.66   & I  & L17                               \\
M51         & Y & RX J132943+47115                   & 13:29:43.31 & 47:11:34.8   & 0.7 & 8.32$\pm$0.77  & L  & Terashima et al. (2006) \\
M51         & Y & XMMU J132950.7+471153              & 13:29:50.68 & 47:11:55.2   & 0.7 & 8.32$\pm$0.77  & L  & Terashima et al. (2006)           \\
M51         & Y & XMMU J132953.3+471040              & 13:29:53.31 & 47:10:42.5   & 0.7 & 8.32$\pm$0.77  & L  & Terashima et al. (2006)           \\
M51         & Y & RX J132954+47145                   & 13:29:53.72 & 47:14:35.7   & 0.7 & 8.32$\pm$0.77  & L  & Terashima et al. (2006)           \\
M51         & Y & XMMU J132957.6+471047              & 13:29:57.57 & 47:10:48.3   & 0.7 & 8.32$\pm$0.77  & L  & Terashima \& Wilson (2004)        \\
M51         & Y & RX J133001+47137                   & 13:30:01.01 & 47:13:43.9   & 0.7 & 8.32$\pm$0.77  & L  & Terashima et al. (2006)           \\
M51         & Y & RX J133006+47156                   & 13:30:06.00 & 47:15:42.3   & 0.7 & 8.32$\pm$0.77  & L  & Terashima et al. (2006)           \\
M51         & Y & RX J133007+47110                   & 13:30:07.55 & 47:11:06.1   & 0.7 & 8.32$\pm$0.77  & L  & Terashima et al. (2006)           \\
NGC 4517    & Y & 3XMM J123242.7+000654              & 12:32:42.7  & 00:06:54.9   & 0.9 & 8.58$\pm$0.77  & B  & L17                               \\
NGC 3627    & Y & {[}SST2011{]} J112020.90+125846.6  & 11:20:20.89 & 12:58:46.0   & 1.0 & 8.71$\pm$1.61  & F & Liu (2011)                        \\
NGC 3627    & Y & {[}SST2011{]} J112018.32+125900.8  & 11:20:18.31 & 12:59:00.3   & 1.0 & 8.71$\pm$1.61  & F & Liu (2011)                        \\
NGC 855    & N & {[}SST2011{]} J021404.08+275239.5  & 02:14:04.1  & 27:52:39.4   & 1.1 & 8.83$\pm$1.24  & B  & Liu (2011)                        \\
NGC 4485    & Y & RX J1230.5+4141                    & 12:30:30.5  & 41:41:42.1   & 0.5 & 8.91$\pm$0.89  & B  & L17                               \\
NGC 5194    & Y & RX J132947+47096                   & 13:29:47.5  & 47:09:40.7   & 0.9 & 9.05$\pm$0.24  & M  & L17                               \\
NGC 5194    & Y & {[}MEE95{]} R8                     & 13:29:53.8  & 47:14:35.8   & 0.9 & 9.05$\pm$0.24  & M  & L17                               \\
NGC 1058    & N & XMMU J024323.5+372038              & 02:43:23.27 & 37:20:42.1   & 0.7 & 9.12$\pm$1.68  & I  & H14                               \\
NGC 891     & Y & {[}SST2011{]} J022231.26+421957.8  & 02:22:31.3  & 42:19:57.4   & 0.5 & 9.12$\pm$0.73  & B  & L17                               \\
%NGC 891     & Y & {[}LB2005{]} NGC891 X1             & 02:22:31    & 42:20:30e    & 7.3 & 9.12$\pm$0.73  & B  & Liu \& Bregman (2005)             \\
NGC 891     & Y & {[}PCV2006{]} ULX 2                & 02:22:31.4  & 42:20:24.0  & 0.5 & 9.12$\pm$0.73  & B  & L17                               \\
%NGC 891     & Y & {[}LB2005{]} NGC 891 ULX3          & 02:22:46    & 42:25:58     & 7.3 & 9.12$\pm$0.73  & B  & Liu \& Bregman (2005)             \\
NGC 2903    & Y & {[}LB2005{]} NGC 2903 ULX1         & 09:32:01.9  & 21:31:11.1   & 1.1 & 9.46$\pm$1.89  & B  & L17                               \\
%Updated NGC 2903 CXOU J09326 from 10.47 ->9.46, and changed Springob ref (O) to Tulley et al. (2013) (B)
NGC 2903    & Y & CXOU J093206.2+213058              & 09:32:06.19 & 21:30:58.9   & 0.6 & 9.46$\pm$1.89  & B & Rosen et al.~(2016)     \\
NGC 4136    & N & CXOU J120922.6+295551              & 12:09:22.58 & 29:55:50.6   & 1.0 & 9.55$\pm$1.76  & I  & Liu (2011)                        \\
NGC 4136    & N & {[}SST2011{]} J120922.18+295559.7  & 12:09:22.19 & 29:55:59.7   & 1.0 & 9.55$\pm$1.76  & I  & Liu (2011)                        \\
& & NGC 4136 ULX2* &  &   & &  &  &                         \\
NGC 5585    & N & {[}SST2011{]} J141939.39+564137.8  & 14:19:39.39 & 56:41:37.8   & 1.0 & 9.55$\pm$2.64  & N & Liu (2011)                        \\
M74         & Y & {[}KKG2005{]} M74 X-1             & 01:36:51.06 & 15:45:46.8   & 0.7 & 10$\pm$1.84    & O & Liu (2011)                        \\
M74         & Y & XMMU J013636.5+155036              & 01:36:36.5  & 15:50:36.3   & 0.8 & 10$\pm$1.84    & O  & Lin et al. (2012)        \\
NGC 1637    & N & {[}IWL2003{]} 68                   & 04:41:32.97 & -02:51:26.8 & 1.0 & 10$\pm$1.84    & F  & Liu (2011)                        \\
NGC 3990    & Y & 3XMM J115733.7+552711              & 11:57:33.7  & 55:27:11.1   & 1.0 & 10.05$\pm$1.41 & B  & L17                               \\
%Updated NGC 2500 CXO J080157 from 10 -> 10.1
NGC 2500    & N & CXO J080157.8+504339               & 08:01:57.84 & 50:43:39.4   & 1.0 & 10.1$\pm$0.81    & I  & Liu (2011)                        \\
NGC 2500   & N & {[}SST2011{]} J080148.10+504354.6  & 08:01:48.1  & 50:43:54.8   & 0.7 & 10.1$\pm$0.81  & I  & L17                               \\
NGC 4594    & N & {[}LB2005{]} NGC 4594 X5           & 12:40:22.6  & -11:39:25.2 & 1.3 & 11.27$\pm$1.35 & B  & L17                               \\
NGC 3184    & Y & CXOU J101812.0+412421              & 10:18:12.05 & 41:24:20.7   & 0.7 & 12.59$\pm$2.9  & O  & Swartz et al. (2004)              \\
NGC 3623    & Y & {[}LB2005{]} NGC 3623 ULX1         & 11:18:58.54 & 13:05:30.9   & 1.0 & 12.59$\pm$2.32 & N & Liu (2011)                        \\
NGC 3628    & Y & CXOU J112037.3+133429              & 11:20:37.37 & 13:34:29.2   & 1.0 & 13.8$\pm$3.18  & P & Liu (2011)                        \\
NGC 3521   & Y & {[}SST2011{]} J110545.62+000016.2  & 11:05:45.6  & 00:00:16.5   & 1.1 & 14.19$\pm$2.84 & B  & Liu (2011)                         
\enddata
%March 24, 2019 -- need to update figure caption to reflect above changes made to distances
\tablecomments{Properties of the ULX sample studied in this work including the host galaxy, whether or not it is included in the SPIRITS survey, ULX name (*name used in this work), RA and Declination of the X-ray position, 2-$\sigma$ X-ray positional uncertainty, adopted distance to the ULX, distance reference, and X-ray position reference. The distance references are as follows: (A) Gieren et al.~(2005), (B) Tully et al.~(2013),(C) Dalcanton et al.~(2009), (D) Pietrzynski et al.~(2010), (E) McQuinn et al.~(2010),(F) Tully et al.~(2009), (G) Jacobs et al.~(2009) (H) Karachentsev et al.~(2003), (I) Tully (1988),  (J) Shappee \& Stanek~(2011), (K) Drozdovsky \& Karachentsev (2000), (L) Poznanski et al.~(2009), (M) Tikhonov, Lebedev \& Galazutdinova (2015), (N) Springob et al.~(2009), (O) Olivares E. et al.~(2010), (P) Willick et al.~(1997)}
\label{tab:ULX}
\end{deluxetable}
\end{LongTables}

\clearpage

%Detected ULX Fluxes
%Name changed updated NGC 925 ULX1 <-> ULX2
%Updated NGC 300 photometry with Mar 3, 2019 point - change mage Mar 20, 2019
\begin{LongTables}
\begin{deluxetable}{lllllllll}
\tablecaption{\spitzer/IRAC Observations of Candidate Stellar Mid-IR ULX Counterparts}
\tablewidth{0pt}
\tablehead{Galaxy & ULX Name & MJD & Chnl & Flux ($\mu$Jy) & Mag & Abs Mag & PI & Prog ID}
\startdata
NGC 300 & NGC 300 ULX1 & 52964.06 & 1 & 120.6$\pm$2.46 & 15.92$\pm$0.02 & -10.45$\pm$0.02$\pm$0.06 & Helou & 1083 \\
NGC 300 & NGC 300 ULX1 & 54462.88 & 1 & 122.24$\pm$2.66 & 15.9$\pm$0.02 & -10.47$\pm$0.02$\pm$0.06 & Kennicutt & 40204 \\
NGC 300 & NGC 300 ULX1 & 54462.94 & 1 & 116.16$\pm$2.73 & 15.96$\pm$0.03 & -10.41$\pm$0.03$\pm$0.06 & Kennicutt & 40204 \\
NGC 300 & NGC 300 ULX1 & 55186.87 & 1 & 171.71$\pm$3.02 & 15.53$\pm$0.02 & -10.84$\pm$0.02$\pm$0.06 & Freedman & 61002 \\
NGC 300 & NGC 300 ULX1 & 55209.69 & 1 & 277.25$\pm$2.72 & 15.01$\pm$0.01 & -11.36$\pm$0.01$\pm$0.06 & Freedman & 61002 \\
NGC 300 & NGC 300 ULX1 & 55404.18 & 1 & 274.77$\pm$3.05 & 15.02$\pm$0.01 & -11.35$\pm$0.01$\pm$0.06 & Freedman & 61002 \\
NGC 300 & NGC 300 ULX1 & 55424.1 & 1 & 222.33$\pm$2.96 & 15.25$\pm$0.01 & -11.12$\pm$0.01$\pm$0.06 & Freedman & 61002 \\
NGC 300 & NGC 300 ULX1 & 55439.76 & 1 & 192.33$\pm$2.62 & 15.41$\pm$0.01 & -10.96$\pm$0.01$\pm$0.06 & Freedman & 61002 \\
NGC 300 & NGC 300 ULX1 & 55802.71 & 1 & 125.13$\pm$2.75 & 15.88$\pm$0.02 & -10.49$\pm$0.02$\pm$0.06 & Kochanek & 80015 \\
NGC 300 & NGC 300 ULX1 & 55940.01 & 1 & 131.88$\pm$2.71 & 15.82$\pm$0.02 & -10.55$\pm$0.02$\pm$0.06 & Kasliwal & 80196 \\
NGC 300 & NGC 300 ULX1 & 56149.55 & 1 & 162.58$\pm$2.82 & 15.59$\pm$0.02 & -10.78$\pm$0.02$\pm$0.06 & Kochanek & 80015 \\
NGC 300 & NGC 300 ULX1 & 56686.53 & 1 & 176.15$\pm$2.62 & 15.51$\pm$0.02 & -10.86$\pm$0.02$\pm$0.06 & Kochanek & 10081 \\
NGC 300 & NGC 300 ULX1 & 56729.51 & 1 & 164.95$\pm$2.54 & 15.58$\pm$0.02 & -10.79$\pm$0.02$\pm$0.06 & Kasliwal & 10136 \\
NGC 300 & NGC 300 ULX1 & 56905.24 & 1 & 215.77$\pm$2.92 & 15.29$\pm$0.01 & -11.08$\pm$0.01$\pm$0.06 & Kasliwal & 10136 \\
NGC 300 & NGC 300 ULX1 & 56933.41 & 1 & 204.97$\pm$2.8 & 15.34$\pm$0.01 & -11.03$\pm$0.01$\pm$0.06 & Kasliwal & 10136 \\
NGC 300 & NGC 300 ULX1 & 56944.76 & 1 & 203.09$\pm$2.48 & 15.35$\pm$0.01 & -11.02$\pm$0.01$\pm$0.06 & Fox & 10139 \\
NGC 300 & NGC 300 ULX1 & 57062.4 & 1 & 181.61$\pm$2.7 & 15.47$\pm$0.02 & -10.9$\pm$0.02$\pm$0.06 & Kochanek & 11084 \\
NGC 300 & NGC 300 ULX1 & 57279.43 & 1 & 257.18$\pm$2.72 & 15.1$\pm$0.01 & -11.28$\pm$0.01$\pm$0.06 & Fox & 11053 \\
NGC 300 & NGC 300 ULX1 & 57287.34 & 1 & 246.43$\pm$2.82 & 15.14$\pm$0.01 & -11.23$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57294.71 & 1 & 250.45$\pm$2.68 & 15.12$\pm$0.01 & -11.25$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57308.56 & 1 & 254.37$\pm$2.6 & 15.11$\pm$0.01 & -11.26$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57440.1 & 1 & 216.76$\pm$2.6 & 15.28$\pm$0.01 & -11.09$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57447.58 & 1 & 212.19$\pm$2.61 & 15.3$\pm$0.01 & -11.07$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57466.94 & 1 & 201.77$\pm$2.37 & 15.36$\pm$0.01 & -11.01$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57650.03 & 1 & 198.26$\pm$2.8 & 15.38$\pm$0.02 & -10.99$\pm$0.02$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57673.69 & 1 & 212.08$\pm$2.6 & 15.31$\pm$0.01 & -11.07$\pm$0.01$\pm$0.06 & Kasliwal & 13053 \\
NGC 300 & NGC 300 ULX1 & 57800.65 & 1 & 244.23$\pm$2.8 & 15.15$\pm$0.01 & -11.22$\pm$0.01$\pm$0.06 & Kochanek & 13022 \\
NGC 300 & NGC 300 ULX1 & 57802.85 & 1 & 240.95$\pm$2.92 & 15.17$\pm$0.01 & -11.2$\pm$0.01$\pm$0.06 & Kasliwal & 13053 \\
NGC 300 & NGC 300 ULX1 & 58021.82 & 1 & 248.55$\pm$2.96 & 15.13$\pm$0.01 & -11.24$\pm$0.01$\pm$0.06 & Kasliwal & 13053 \\
NGC 300 & NGC 300 ULX1 & 58222.2 & 1 & 229.59$\pm$2.38 & 15.22$\pm$0.01 & -11.15$\pm$0.01$\pm$0.06 & Kasliwal & 13053 \\
NGC 300 & NGC 300 ULX1 & 58425.21 & 1 & 260.44$\pm$2.81 & 15.08$\pm$0.01 & -11.29$\pm$0.01$\pm$0.06 & Kasliwal & 14089 \\
NGC 300 & NGC 300 ULX1 & 58545.83 & 1 & 185.77$\pm$2.73 & 15.45$\pm$0.02 & -10.92$\pm$0.02$\pm$0.06 & Kasliwal & 14089 \\
NGC 300 & NGC 300 ULX1 & 52964.06 & 2 & 147.74$\pm$2.37 & 15.21$\pm$0.02 & -11.16$\pm$0.02$\pm$0.06 & Helou & 1083 \\
NGC 300 & NGC 300 ULX1 & 54462.88 & 2 & 133.28$\pm$1.92 & 15.32$\pm$0.02 & -11.05$\pm$0.02$\pm$0.06 & Kennicutt & 40204 \\
NGC 300 & NGC 300 ULX1 & 54462.94 & 2 & 135.82$\pm$2.01 & 15.3$\pm$0.02 & -11.07$\pm$0.02$\pm$0.06 & Kennicutt & 40204 \\
NGC 300 & NGC 300 ULX1 & 55802.71 & 2 & 118.15$\pm$1.76 & 15.46$\pm$0.02 & -10.92$\pm$0.02$\pm$0.06 & Kochanek & 80015 \\
NGC 300 & NGC 300 ULX1 & 56149.55 & 2 & 138.8$\pm$2.0 & 15.28$\pm$0.02 & -11.09$\pm$0.02$\pm$0.06 & Kochanek & 80015 \\
NGC 300 & NGC 300 ULX1 & 56159.23 & 2 & 136.01$\pm$1.85 & 15.3$\pm$0.01 & -11.07$\pm$0.01$\pm$0.06 & Kasliwal & 80196 \\
NGC 300 & NGC 300 ULX1 & 56729.51 & 2 & 137.36$\pm$1.54 & 15.29$\pm$0.01 & -11.08$\pm$0.01$\pm$0.06 & Kasliwal & 10136 \\
NGC 300 & NGC 300 ULX1 & 56905.24 & 2 & 198.69$\pm$1.95 & 14.89$\pm$0.01 & -11.48$\pm$0.01$\pm$0.06 & Kasliwal & 10136 \\
NGC 300 & NGC 300 ULX1 & 56933.41 & 2 & 191.65$\pm$1.81 & 14.93$\pm$0.01 & -11.44$\pm$0.01$\pm$0.06 & Kasliwal & 10136 \\
NGC 300 & NGC 300 ULX1 & 56944.76 & 2 & 184.65$\pm$1.76 & 14.97$\pm$0.01 & -11.4$\pm$0.01$\pm$0.06 & Fox & 10139 \\
NGC 300 & NGC 300 ULX1 & 57279.43 & 2 & 228.49$\pm$1.87 & 14.74$\pm$0.01 & -11.63$\pm$0.01$\pm$0.06 & Fox & 11053 \\
NGC 300 & NGC 300 ULX1 & 57287.34 & 2 & 228.53$\pm$1.86 & 14.74$\pm$0.01 & -11.63$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57294.71 & 2 & 236.26$\pm$1.85 & 14.7$\pm$0.01 & -11.67$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57308.56 & 2 & 239.36$\pm$1.82 & 14.69$\pm$0.01 & -11.68$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57440.1 & 2 & 200.35$\pm$1.65 & 14.88$\pm$0.01 & -11.49$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57447.58 & 2 & 195.15$\pm$1.75 & 14.91$\pm$0.01 & -11.46$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57466.94 & 2 & 190.72$\pm$1.68 & 14.94$\pm$0.01 & -11.44$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57650.03 & 2 & 209.14$\pm$1.68 & 14.84$\pm$0.01 & -11.54$\pm$0.01$\pm$0.06 & Kasliwal & 11063 \\
NGC 300 & NGC 300 ULX1 & 57673.69 & 2 & 206.25$\pm$1.69 & 14.85$\pm$0.01 & -11.52$\pm$0.01$\pm$0.06 & Kasliwal & 13053 \\
NGC 300 & NGC 300 ULX1 & 57802.85 & 2 & 213.43$\pm$1.64 & 14.81$\pm$0.01 & -11.56$\pm$0.01$\pm$0.06 & Kasliwal & 13053 \\
NGC 300 & NGC 300 ULX1 & 58021.82 & 2 & 243.95$\pm$1.76 & 14.67$\pm$0.01 & -11.7$\pm$0.01$\pm$0.06 & Kasliwal & 13053 \\
NGC 300 & NGC 300 ULX1 & 58222.2 & 2 & 218.86$\pm$1.64 & 14.79$\pm$0.01 & -11.58$\pm$0.01$\pm$0.06 & Kasliwal & 13053 \\
NGC 300 & NGC 300 ULX1 & 58425.21 & 2 & 238.53$\pm$1.81 & 14.69$\pm$0.01 & -11.68$\pm$0.01$\pm$0.06 & Kasliwal & 14089 \\
NGC 300 & NGC 300 ULX1 & 58545.83 & 2 & 165.22$\pm$1.51 & 15.09$\pm$0.01 & -11.28$\pm$0.01$\pm$0.06 & Kasliwal & 14089 \\
Holmberg II & Holmberg II X-1 & 53286.4 & 1 & 13.27$\pm$1.69 & 18.31$\pm$0.14 & -9.34$\pm$0.14$\pm$0.03 & Kennicutt & 159 \\
Holmberg II & Holmberg II X-1 & 53288.3 & 1 & 18.99$\pm$1.62 & 17.92$\pm$0.09 & -9.73$\pm$0.09$\pm$0.03 & Kennicutt & 159 \\
Holmberg II & Holmberg II X-1 & 56670.31 & 1 & 23.06$\pm$1.71 & 17.71$\pm$0.08 & -9.94$\pm$0.08$\pm$0.03 & Kasliwal & 10136 \\
Holmberg II & Holmberg II X-1 & 56795.3 & 1 & 24.87$\pm$1.9 & 17.63$\pm$0.08 & -10.02$\pm$0.08$\pm$0.03 & Kasliwal & 10136 \\
Holmberg II & Holmberg II X-1 & 56827.29 & 1 & 21.03$\pm$1.71 & 17.81$\pm$0.09 & -9.84$\pm$0.09$\pm$0.03 & Kasliwal & 10136 \\
Holmberg II & Holmberg II X-1 & 57062.0 & 1 & 21.83$\pm$1.83 & 17.77$\pm$0.09 & -9.88$\pm$0.09$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57177.29 & 1 & 31.88$\pm$1.89 & 17.36$\pm$0.06 & -10.29$\pm$0.06$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57184.31 & 1 & 27.66$\pm$1.74 & 17.52$\pm$0.07 & -10.13$\pm$0.07$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57205.45 & 1 & 23.14$\pm$1.75 & 17.71$\pm$0.08 & -9.94$\pm$0.08$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57390.05 & 1 & 16.79$\pm$1.66 & 18.06$\pm$0.11 & -9.59$\pm$0.11$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57397.52 & 1 & 15.38$\pm$1.64 & 18.15$\pm$0.12 & -9.5$\pm$0.12$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57411.48 & 1 & 18.29$\pm$1.86 & 17.97$\pm$0.11 & -9.69$\pm$0.11$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57758.51 & 1 & 19.08$\pm$1.6 & 17.92$\pm$0.09 & -9.73$\pm$0.09$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 57812.23 & 1 & 23.94$\pm$1.78 & 17.67$\pm$0.08 & -9.98$\pm$0.08$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 57911.56 & 1 & 20.34$\pm$2.0 & 17.85$\pm$0.11 & -9.8$\pm$0.11$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 57914.33 & 1 & 24.26$\pm$1.9 & 17.66$\pm$0.09 & -9.99$\pm$0.09$\pm$0.03 & Lau & 13163 \\
Holmberg II & Holmberg II X-1 & 57914.77 & 1 & 24.42$\pm$2.11 & 17.65$\pm$0.09 & -10.0$\pm$0.09$\pm$0.03 & Lau & 13163 \\
Holmberg II & Holmberg II X-1 & 57916.3 & 1 & 23.9$\pm$1.96 & 17.68$\pm$0.09 & -9.98$\pm$0.09$\pm$0.03 & Lau & 13163 \\
Holmberg II & Holmberg II X-1 & 57920.95 & 1 & 29.88$\pm$1.89 & 17.43$\pm$0.07 & -10.22$\pm$0.07$\pm$0.03 & Lau & 13163 \\
Holmberg II & Holmberg II X-1 & 57957.28 & 1 & 20.51$\pm$1.78 & 17.84$\pm$0.09 & -9.81$\pm$0.09$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 58133.4 & 1 & 23.12$\pm$1.57 & 17.71$\pm$0.07 & -9.94$\pm$0.07$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 58193.33 & 1 & 21.02$\pm$1.78 & 17.81$\pm$0.09 & -9.84$\pm$0.09$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 53286.4 & 2 & 26.09$\pm$1.8 & 17.1$\pm$0.08 & -10.56$\pm$0.08$\pm$0.03 & Kennicutt & 159 \\
Holmberg II & Holmberg II X-1 & 53288.3 & 2 & 29.56$\pm$1.76 & 16.96$\pm$0.07 & -10.69$\pm$0.07$\pm$0.03 & Kennicutt & 159 \\
Holmberg II & Holmberg II X-1 & 56670.31 & 2 & 33.4$\pm$1.86 & 16.83$\pm$0.06 & -10.82$\pm$0.06$\pm$0.03 & Kasliwal & 10136 \\
Holmberg II & Holmberg II X-1 & 56795.3 & 2 & 30.37$\pm$1.83 & 16.93$\pm$0.07 & -10.72$\pm$0.07$\pm$0.03 & Kasliwal & 10136 \\
Holmberg II & Holmberg II X-1 & 56827.29 & 2 & 30.32$\pm$1.82 & 16.93$\pm$0.07 & -10.72$\pm$0.07$\pm$0.03 & Kasliwal & 10136 \\
Holmberg II & Holmberg II X-1 & 57062.0 & 2 & 31.6$\pm$1.72 & 16.89$\pm$0.06 & -10.76$\pm$0.06$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57177.29 & 2 & 39.12$\pm$1.96 & 16.66$\pm$0.05 & -11.0$\pm$0.05$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57184.31 & 2 & 32.37$\pm$1.95 & 16.86$\pm$0.07 & -10.79$\pm$0.07$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57205.45 & 2 & 33.92$\pm$1.84 & 16.81$\pm$0.06 & -10.84$\pm$0.06$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57390.05 & 2 & 24.3$\pm$1.8 & 17.17$\pm$0.08 & -10.48$\pm$0.08$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57397.52 & 2 & 24.07$\pm$1.84 & 17.18$\pm$0.08 & -10.47$\pm$0.08$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57411.48 & 2 & 25.67$\pm$1.87 & 17.11$\pm$0.08 & -10.54$\pm$0.08$\pm$0.03 & Kasliwal & 11063 \\
Holmberg II & Holmberg II X-1 & 57758.51 & 2 & 24.7$\pm$1.56 & 17.15$\pm$0.07 & -10.5$\pm$0.07$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 57812.23 & 2 & 31.81$\pm$1.77 & 16.88$\pm$0.06 & -10.77$\pm$0.06$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 57911.56 & 2 & 27.99$\pm$1.91 & 17.02$\pm$0.07 & -10.63$\pm$0.07$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 57914.33 & 2 & 30.39$\pm$1.91 & 16.93$\pm$0.07 & -10.72$\pm$0.07$\pm$0.03 & Lau & 13163 \\
Holmberg II & Holmberg II X-1 & 57914.77 & 2 & 30.48$\pm$1.88 & 16.93$\pm$0.07 & -10.72$\pm$0.07$\pm$0.03 & Lau & 13163 \\
Holmberg II & Holmberg II X-1 & 57916.3 & 2 & 30.59$\pm$1.91 & 16.92$\pm$0.07 & -10.73$\pm$0.07$\pm$0.03 & Lau & 13163 \\
Holmberg II & Holmberg II X-1 & 57920.95 & 2 & 30.92$\pm$1.82 & 16.91$\pm$0.06 & -10.74$\pm$0.06$\pm$0.03 & Lau & 13163 \\
Holmberg II & Holmberg II X-1 & 57957.28 & 2 & 28.78$\pm$1.9 & 16.99$\pm$0.07 & -10.66$\pm$0.07$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 58133.4 & 2 & 36.55$\pm$1.51 & 16.73$\pm$0.05 & -10.92$\pm$0.05$\pm$0.03 & Kasliwal & 13053 \\
Holmberg II & Holmberg II X-1 & 58193.33 & 2 & 30.16$\pm$1.68 & 16.94$\pm$0.06 & -10.71$\pm$0.06$\pm$0.03 & Kasliwal & 13053 \\
NGC 7793 & NGC7793 P13 & 53165.04 & 1 & $<$5.27 & $>$19.32 & $>$-8.37 & Kennicutt & 159 \\
NGC 7793 & NGC7793 P13 & 53166.49 & 1 & $<$5.35 & $>$19.3 & $>$-8.39 & Kennicutt & 159 \\
NGC 7793 & NGC7793 P13 & 55768.34 & 1 & $<$5.13 & $>$19.35 & $>$-8.34 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 55775.04 & 1 & $<$5.11 & $>$19.35 & $>$-8.34 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 55779.92 & 1 & $<$5.27 & $>$19.32 & $>$-8.37 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 55787.63 & 1 & $<$5.2 & $>$19.33 & $>$-8.36 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 55795.43 & 1 & $<$5.23 & $>$19.32 & $>$-8.36 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 55811.2 & 1 & $<$5.03 & $>$19.37 & $>$-8.32 & van Zee & 80025 \\
NGC 7793 & NGC7793 P13 & 55811.66 & 1 & $<$5.31 & $>$19.31 & $>$-8.38 & van Zee & 80025 \\
NGC 7793 & NGC7793 P13 & 55930.12 & 1 & $<$5.43 & $>$19.29 & $>$-8.4 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 55933.84 & 1 & $<$5.25 & $>$19.32 & $>$-8.37 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 55944.76 & 1 & $<$5.27 & $>$19.32 & $>$-8.37 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 55958.89 & 1 & $<$5.19 & $>$19.33 & $>$-8.36 & Freedman & 61002 \\
NGC 7793 & NGC7793 P13 & 56171.54 & 1 & 5.58$\pm$1.03 & 19.26$\pm$0.2 & -8.43$\pm$0.2$\pm$0.09 & van Zee & 80025 \\
NGC 7793 & NGC7793 P13 & 56171.99 & 1 & 5.83$\pm$1.0 & 19.21$\pm$0.19 & -8.48$\pm$0.19$\pm$0.09 & van Zee & 80025 \\
NGC 7793 & NGC7793 P13 & 56715.49 & 1 & $<$5.37 & $>$19.3 & $>$-8.39 & Kasliwal & 10136 \\
NGC 7793 & NGC7793 P13 & 56889.6 & 1 & $<$5.41 & $>$19.29 & $>$-8.4 & Kasliwal & 10136 \\
NGC 7793 & NGC7793 P13 & 56917.07 & 1 & $<$5.64 & $>$19.24 & $>$-8.45 & Kasliwal & 10136 \\
NGC 7793 & NGC7793 P13 & 57262.14 & 1 & $<$5.16 & $>$19.34 & $>$-8.35 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57269.42 & 1 & $<$5.39 & $>$19.29 & $>$-8.4 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57289.77 & 1 & $<$5.31 & $>$19.31 & $>$-8.38 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57425.59 & 1 & $<$5.42 & $>$19.29 & $>$-8.4 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57636.13 & 1 & $<$5.66 & $>$19.24 & $>$-8.45 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57643.66 & 1 & $<$5.36 & $>$19.3 & $>$-8.39 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57673.67 & 1 & $<$5.48 & $>$19.27 & $>$-8.41 & Kasliwal & 13053 \\
NGC 7793 & NGC7793 P13 & 57800.71 & 1 & $<$5.56 & $>$19.26 & $>$-8.43 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57828.22 & 1 & $<$5.59 & $>$19.25 & $>$-8.44 & Kasliwal & 13053 \\
NGC 7793 & NGC7793 P13 & 58009.36 & 1 & $<$5.4 & $>$19.29 & $>$-8.4 & Kasliwal & 13053 \\
NGC 7793 & NGC7793 P13 & 58172.9 & 1 & $<$5.57 & $>$19.26 & $>$-8.43 & Kasliwal & 13053 \\
NGC 7793 & NGC7793 P13 & 53165.04 & 2 & $<$4.06 & $>$19.12 & $>$-8.57 & Kennicutt & 159 \\
NGC 7793 & NGC7793 P13 & 53166.49 & 2 & $<$4.23 & $>$19.07 & $>$-8.62 & Kennicutt & 159 \\
NGC 7793 & NGC7793 P13 & 55811.2 & 2 & $<$3.32 & $>$19.33 & $>$-8.36 & van Zee & 80025 \\
NGC 7793 & NGC7793 P13 & 56171.54 & 2 & $<$3.18 & $>$19.38 & $>$-8.31 & van Zee & 80025 \\
NGC 7793 & NGC7793 P13 & 56715.49 & 2 & $<$3.25 & $>$19.36 & $>$-8.33 & Kasliwal & 10136 \\
NGC 7793 & NGC7793 P13 & 56889.6 & 2 & $<$3.9 & $>$19.16 & $>$-8.53 & Kasliwal & 10136 \\
NGC 7793 & NGC7793 P13 & 56917.07 & 2 & 3.52$\pm$0.64 & 19.27$\pm$0.2 & -8.42$\pm$0.2$\pm$0.09 & Kasliwal & 10136 \\
NGC 7793 & NGC7793 P13 & 57262.14 & 2 & $<$3.21 & $>$19.37 & $>$-8.32 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57269.42 & 2 & $<$3.68 & $>$19.22 & $>$-8.47 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57289.77 & 2 & $<$3.24 & $>$19.36 & $>$-8.33 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57425.59 & 2 & $<$3.53 & $>$19.27 & $>$-8.42 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57636.13 & 2 & $<$2.96 & $>$19.46 & $>$-8.23 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57643.66 & 2 & $<$3.59 & $>$19.25 & $>$-8.44 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57673.67 & 2 & $<$3.2 & $>$19.37 & $>$-8.32 & Kasliwal & 13053 \\
NGC 7793 & NGC7793 P13 & 57800.71 & 2 & $<$3.53 & $>$19.27 & $>$-8.42 & Kasliwal & 11063 \\
NGC 7793 & NGC7793 P13 & 57828.22 & 2 & $<$3.5 & $>$19.28 & $>$-8.41 & Kasliwal & 13053 \\
NGC 7793 & NGC7793 P13 & 58009.36 & 2 & $<$3.46 & $>$19.29 & $>$-8.4 & Kasliwal & 13053 \\
NGC 7793 & NGC7793 P13 & 58172.9 & 2 & $<$3.41 & $>$19.31 & $>$-8.38 & Kasliwal & 13053 \\
NGC 253 & NGC 253 ULX1 & 53958.92 & 1 & 24.5$\pm$3.81 & 17.65$\pm$0.17 & -10.05$\pm$0.17$\pm$0.1 & Armus & 30542 \\
NGC 253 & NGC 253 ULX1 & 53959.23 & 1 & 22.72$\pm$4.02 & 17.73$\pm$0.19 & -9.97$\pm$0.19$\pm$0.1 & Armus & 30542 \\
NGC 253 & NGC 253 ULX1 & 57078.38 & 1 & $<$22.19 & $>$17.76 & $>$-9.95 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57083.94 & 1 & $<$21.62 & $>$17.78 & $>$-9.92 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57104.85 & 1 & 23.45$\pm$3.94 & 17.7$\pm$0.18 & -10.01$\pm$0.18$\pm$0.1 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57287.98 & 1 & $<$21.1 & $>$17.81 & $>$-9.89 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57295.42 & 1 & $<$20.36 & $>$17.85 & $>$-9.85 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57456.96 & 1 & 26.11$\pm$4.08 & 17.58$\pm$0.17 & -10.12$\pm$0.17$\pm$0.1 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 58039.9 & 1 & $<$19.23 & $>$17.91 & $>$-9.79 & Lau & 13163 \\
NGC 253 & NGC 253 ULX1 & 58040.5 & 1 & $<$20.25 & $>$17.86 & $>$-9.85 & Lau & 13163 \\
NGC 253 & NGC 253 ULX1 & 58041.84 & 1 & $<$20.73 & $>$17.83 & $>$-9.87 & Lau & 13163 \\
NGC 253 & NGC 253 ULX1 & 58046.58 & 1 & $<$19.74 & $>$17.88 & $>$-9.82 & Lau & 13163 \\
NGC 253 & NGC 253 ULX1 & 53959.23 & 2 & $<$13.43 & $>$17.82 & $>$-9.89 & Armus & 30542 \\
NGC 253 & NGC 253 ULX1 & 57078.38 & 2 & $<$13.69 & $>$17.8 & $>$-9.91 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57083.94 & 2 & $<$14.07 & $>$17.77 & $>$-9.94 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57104.85 & 2 & $<$13.62 & $>$17.8 & $>$-9.9 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57287.98 & 2 & $<$13.34 & $>$17.82 & $>$-9.88 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57295.42 & 2 & $<$14.86 & $>$17.71 & $>$-10.0 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 57456.96 & 2 & $<$13.97 & $>$17.77 & $>$-9.93 & Kasliwal & 11063 \\
NGC 253 & NGC 253 ULX1 & 58039.9 & 2 & $<$12.6 & $>$17.89 & $>$-9.82 & Lau & 13163 \\
NGC 253 & NGC 253 ULX1 & 58040.5 & 2 & $<$12.37 & $>$17.91 & $>$-9.8 & Lau & 13163 \\
NGC 253 & NGC 253 ULX1 & 58041.84 & 2 & $<$12.28 & $>$17.91 & $>$-9.79 & Lau & 13163 \\
NGC 253 & NGC 253 ULX1 & 58046.58 & 2 & $<$12.44 & $>$17.9 & $>$-9.8 & Lau & 13163 \\
Holmberg IX & Holmberg IX X-1 & 52949.05 & 1 & $<$3.35 & $>$19.81 & $>$-7.98 & Willner & 1035 \\
Holmberg IX & Holmberg IX X-1 & 53126.2 & 1 & 2.62$\pm$0.59 & 20.08$\pm$0.25 & -7.71$\pm$0.25$\pm$0.08 & Kennicutt & 159 \\
Holmberg IX & Holmberg IX X-1 & 53126.47 & 1 & $<$1.79 & $>$20.49 & $>$-7.3 & Kennicutt & 159 \\
Holmberg IX & Holmberg IX X-1 & 54417.93 & 1 & 13.21$\pm$0.3 & 18.32$\pm$0.02 & -9.47$\pm$0.02$\pm$0.08 & Bregman & 40714 \\
Holmberg IX & Holmberg IX X-1 & 54419.32 & 1 & 10.4$\pm$0.54 & 18.58$\pm$0.06 & -9.21$\pm$0.06$\pm$0.08 & Kennicutt & 40204 \\
Holmberg IX & Holmberg IX X-1 & 54419.33 & 1 & 10.42$\pm$0.48 & 18.58$\pm$0.05 & -9.21$\pm$0.05$\pm$0.08 & Kennicutt & 40204 \\
Holmberg IX & Holmberg IX X-1 & 54565.61 & 1 & 3.2$\pm$0.42 & 19.86$\pm$0.14 & -7.93$\pm$0.14$\pm$0.08 & Neff & 40118 \\
Holmberg IX & Holmberg IX X-1 & 54566.54 & 1 & 3.29$\pm$0.41 & 19.83$\pm$0.13 & -7.96$\pm$0.13$\pm$0.08 & Neff & 40118 \\
Holmberg IX & Holmberg IX X-1 & 57829.94 & 1 & 3.15$\pm$0.38 & 19.88$\pm$0.13 & -7.91$\pm$0.13$\pm$0.08 & Kasliwal & 13053 \\
Holmberg IX & Holmberg IX X-1 & 57914.35 & 1 & 2.71$\pm$0.3 & 20.04$\pm$0.12 & -7.75$\pm$0.12$\pm$0.08 & Lau & 13163 \\
Holmberg IX & Holmberg IX X-1 & 57914.79 & 1 & 2.6$\pm$0.41 & 20.08$\pm$0.17 & -7.71$\pm$0.17$\pm$0.08 & Lau & 13163 \\
Holmberg IX & Holmberg IX X-1 & 57916.32 & 1 & 3.52$\pm$0.34 & 19.75$\pm$0.11 & -8.03$\pm$0.11$\pm$0.08 & Lau & 13163 \\
Holmberg IX & Holmberg IX X-1 & 57920.97 & 1 & 3.08$\pm$0.33 & 19.9$\pm$0.12 & -7.89$\pm$0.12$\pm$0.08 & Lau & 13163 \\
Holmberg IX & Holmberg IX X-1 & 53126.2 & 2 & $<$2.96 & $>$19.46 & $>$-8.33 & Kennicutt & 159 \\
Holmberg IX & Holmberg IX X-1 & 53126.47 & 2 & $<$3.08 & $>$19.42 & $>$-8.37 & Kennicutt & 159 \\
Holmberg IX & Holmberg IX X-1 & 54417.93 & 2 & 13.77$\pm$0.34 & 17.79$\pm$0.03 & -10.0$\pm$0.03$\pm$0.08 & Bregman & 40714 \\
Holmberg IX & Holmberg IX X-1 & 54419.32 & 2 & 9.86$\pm$0.65 & 18.15$\pm$0.07 & -9.64$\pm$0.07$\pm$0.08 & Kennicutt & 40204 \\
Holmberg IX & Holmberg IX X-1 & 54419.33 & 2 & 9.19$\pm$0.84 & 18.23$\pm$0.1 & -9.56$\pm$0.1$\pm$0.08 & Kennicutt & 40204 \\
Holmberg IX & Holmberg IX X-1 & 54565.61 & 2 & 3.62$\pm$0.59 & 19.24$\pm$0.18 & -8.55$\pm$0.18$\pm$0.08 & Neff & 40118 \\
Holmberg IX & Holmberg IX X-1 & 54566.54 & 2 & $<$1.59 & $>$20.13 & $>$-7.65 & Neff & 40118 \\
Holmberg IX & Holmberg IX X-1 & 57829.94 & 2 & 2.74$\pm$0.37 & 19.54$\pm$0.15 & -8.25$\pm$0.15$\pm$0.08 & Kasliwal & 13053 \\
Holmberg IX & Holmberg IX X-1 & 57914.35 & 2 & 2.35$\pm$0.35 & 19.71$\pm$0.16 & -8.08$\pm$0.16$\pm$0.08 & Lau & 13163 \\
Holmberg IX & Holmberg IX X-1 & 57914.79 & 2 & 2.04$\pm$0.35 & 19.86$\pm$0.19 & -7.92$\pm$0.19$\pm$0.08 & Lau & 13163 \\
Holmberg IX & Holmberg IX X-1 & 57916.32 & 2 & 1.72$\pm$0.4 & 20.05$\pm$0.26 & -7.74$\pm$0.26$\pm$0.08 & Lau & 13163 \\
Holmberg IX & Holmberg IX X-1 & 57920.97 & 2 & $<$1.34 & $>$20.32 & $>$-7.47 & Lau & 13163 \\
M81 & NGC 3031 ULX1 & 52949.05 & 1 & $<$12.05 & $>$18.42 & $>$-9.37 & Willner & 1035 \\
M81 & NGC 3031 ULX1 & 52977.55 & 1 & $<$12.44 & $>$18.38 & $>$-9.4 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.6 & 1 & $<$12.15 & $>$18.41 & $>$-9.38 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.66 & 1 & $<$9.93 & $>$18.63 & $>$-9.16 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.72 & 1 & $<$11.48 & $>$18.47 & $>$-9.32 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 53126.2 & 1 & $<$11.36 & $>$18.48 & $>$-9.3 & Kennicutt & 159 \\
M81 & NGC 3031 ULX1 & 53126.47 & 1 & 11.13$\pm$3.05 & 18.51$\pm$0.3 & -9.28$\pm$0.3$\pm$0.13 & Kennicutt & 159 \\
M81 & NGC 3031 ULX1 & 53496.68 & 1 & $<$13.19 & $>$18.32 & $>$-9.47 & Fazio & 121 \\
M81 & NGC 3031 ULX1 & 53667.28 & 1 & $<$12.72 & $>$18.36 & $>$-9.43 & Fazio & 121 \\
M81 & NGC 3031 ULX1 & 54419.33 & 1 & $<$10.71 & $>$18.55 & $>$-9.24 & Kotak & 40619 \\
M81 & NGC 3031 ULX1 & 55736.92 & 1 & $<$11.3 & $>$18.49 & $>$-9.3 & Kochanek & 80015 \\
M81 & NGC 3031 ULX1 & 55938.61 & 1 & $<$10.67 & $>$18.55 & $>$-9.24 & Kochanek & 80015 \\
M81 & NGC 3031 ULX1 & 56670.26 & 1 & $<$10.54 & $>$18.56 & $>$-9.22 & Kasliwal & 10136 \\
M81 & NGC 3031 ULX1 & 56699.47 & 1 & $<$10.91 & $>$18.53 & $>$-9.26 & Kasliwal & 10136 \\
M81 & NGC 3031 ULX1 & 56821.9 & 1 & 11.93$\pm$2.66 & 18.43$\pm$0.24 & -9.36$\pm$0.24$\pm$0.13 & Kasliwal & 10136 \\
M81 & NGC 3031 ULX1 & 57060.63 & 1 & $<$10.5 & $>$18.57 & $>$-9.22 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57066.38 & 1 & $<$10.71 & $>$18.55 & $>$-9.24 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57080.65 & 1 & $<$11.37 & $>$18.48 & $>$-9.31 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57186.65 & 1 & $<$9.66 & $>$18.66 & $>$-9.13 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57397.54 & 1 & $<$10.44 & $>$18.57 & $>$-9.21 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57405.75 & 1 & $<$11.12 & $>$18.51 & $>$-9.28 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57425.78 & 1 & $<$11.05 & $>$18.51 & $>$-9.27 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57772.41 & 1 & $<$10.72 & $>$18.55 & $>$-9.24 & Kasliwal & 13053 \\
M81 & NGC 3031 ULX1 & 57927.71 & 1 & $<$9.65 & $>$18.66 & $>$-9.13 & Kasliwal & 13053 \\
M81 & NGC 3031 ULX1 & 58153.26 & 1 & $<$10.14 & $>$18.61 & $>$-9.18 & Kasliwal & 13053 \\
M81 & NGC 3031 ULX1 & 58288.84 & 1 & $<$10.33 & $>$18.59 & $>$-9.2 & Kasliwal & 13053 \\
M81 & NGC 3031 ULX1 & 52949.05 & 2 & $<$9.59 & $>$18.18 & $>$-9.61 & Willner & 1035 \\
M81 & NGC 3031 ULX1 & 52977.55 & 2 & $<$7.88 & $>$18.39 & $>$-9.39 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.58 & 2 & $<$8.43 & $>$18.32 & $>$-9.47 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.6 & 2 & $<$6.57 & $>$18.59 & $>$-9.2 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.63 & 2 & $<$8.09 & $>$18.37 & $>$-9.42 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.66 & 2 & $<$7.11 & $>$18.51 & $>$-9.28 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.69 & 2 & $<$8.25 & $>$18.35 & $>$-9.44 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.72 & 2 & $<$7.23 & $>$18.49 & $>$-9.3 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 52977.75 & 2 & $<$8.29 & $>$18.34 & $>$-9.45 & Reach & 1101 \\
M81 & NGC 3031 ULX1 & 53126.2 & 2 & 15.04$\pm$2.36 & 17.69$\pm$0.17 & -10.09$\pm$0.17$\pm$0.13 & Kennicutt & 159 \\
M81 & NGC 3031 ULX1 & 53126.47 & 2 & 11.96$\pm$2.22 & 17.94$\pm$0.2 & -9.85$\pm$0.2$\pm$0.13 & Kennicutt & 159 \\
M81 & NGC 3031 ULX1 & 53360.65 & 2 & $<$13.64 & $>$17.8 & $>$-9.99 & Fazio & 121 \\
M81 & NGC 3031 ULX1 & 53496.68 & 2 & $<$13.0 & $>$17.85 & $>$-9.94 & Fazio & 121 \\
M81 & NGC 3031 ULX1 & 53667.28 & 2 & $<$12.16 & $>$17.92 & $>$-9.86 & Fazio & 121 \\
M81 & NGC 3031 ULX1 & 54419.33 & 2 & $<$7.86 & $>$18.4 & $>$-9.39 & Kotak & 40619 \\
M81 & NGC 3031 ULX1 & 55736.92 & 2 & $<$7.77 & $>$18.41 & $>$-9.38 & Kochanek & 80015 \\
M81 & NGC 3031 ULX1 & 55938.61 & 2 & $<$7.19 & $>$18.5 & $>$-9.29 & Kochanek & 80015 \\
M81 & NGC 3031 ULX1 & 56670.26 & 2 & $<$7.88 & $>$18.4 & $>$-9.39 & Kasliwal & 10136 \\
M81 & NGC 3031 ULX1 & 56699.47 & 2 & 9.51$\pm$2.54 & 18.19$\pm$0.29 & -9.6$\pm$0.29$\pm$0.13 & Kasliwal & 10136 \\
M81 & NGC 3031 ULX1 & 56821.9 & 2 & 18.68$\pm$1.81 & 17.46$\pm$0.11 & -10.33$\pm$0.11$\pm$0.13 & Kasliwal & 10136 \\
M81 & NGC 3031 ULX1 & 57060.63 & 2 & $<$8.6 & $>$18.3 & $>$-9.49 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57066.38 & 2 & 8.39$\pm$2.04 & 18.33$\pm$0.27 & -9.46$\pm$0.27$\pm$0.13 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57080.65 & 2 & $<$9.08 & $>$18.24 & $>$-9.55 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57186.65 & 2 & $<$6.57 & $>$18.59 & $>$-9.2 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57397.54 & 2 & $<$7.39 & $>$18.47 & $>$-9.32 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57405.75 & 2 & $<$7.6 & $>$18.43 & $>$-9.35 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57425.78 & 2 & $<$8.08 & $>$18.37 & $>$-9.42 & Kasliwal & 11063 \\
M81 & NGC 3031 ULX1 & 57772.41 & 2 & 8.36$\pm$1.95 & 18.33$\pm$0.25 & -9.46$\pm$0.25$\pm$0.13 & Kasliwal & 13053 \\
M81 & NGC 3031 ULX1 & 57927.71 & 2 & $<$6.77 & $>$18.56 & $>$-9.23 & Kasliwal & 13053 \\
M81 & NGC 3031 ULX1 & 58153.26 & 2 & 8.21$\pm$2.13 & 18.35$\pm$0.28 & -9.44$\pm$0.28$\pm$0.13 & Kasliwal & 13053 \\
M81 & NGC 3031 ULX1 & 58288.84 & 2 & 15.33$\pm$1.95 & 17.67$\pm$0.14 & -10.11$\pm$0.14$\pm$0.13 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 53072.09 & 1 & 22.82$\pm$2.83 & 17.73$\pm$0.13 & -11.32$\pm$0.13$\pm$0.05 & Rieke & 60 \\
M101 & M101 XMM1 & 53072.49 & 1 & 14.94$\pm$3.06 & 18.19$\pm$0.22 & -10.86$\pm$0.22$\pm$0.05 & Rieke & 60 \\
M101 & M101 XMM1 & 55960.72 & 1 & 19.74$\pm$2.56 & 17.88$\pm$0.14 & -11.16$\pm$0.14$\pm$0.05 & Kasliwal & 80196 \\
M101 & M101 XMM1 & 55980.99 & 1 & 19.65$\pm$2.76 & 17.89$\pm$0.15 & -11.15$\pm$0.15$\pm$0.05 & Kasliwal & 80196 \\
M101 & M101 XMM1 & 56048.38 & 1 & 16.48$\pm$2.6 & 18.08$\pm$0.17 & -10.96$\pm$0.17$\pm$0.05 & Garnavich & 80126 \\
M101 & M101 XMM1 & 56165.01 & 1 & 21.97$\pm$2.76 & 17.77$\pm$0.14 & -11.27$\pm$0.14$\pm$0.05 & Garnavich & 80126 \\
M101 & M101 XMM1 & 56337.07 & 1 & 23.64$\pm$2.53 & 17.69$\pm$0.12 & -11.35$\pm$0.12$\pm$0.05 & Kasliwal & 90240 \\
M101 & M101 XMM1 & 56348.11 & 1 & 21.85$\pm$2.71 & 17.77$\pm$0.14 & -11.27$\pm$0.14$\pm$0.05 & Garnavich & 80126 \\
M101 & M101 XMM1 & 56393.76 & 1 & 20.13$\pm$2.57 & 17.86$\pm$0.14 & -11.18$\pm$0.14$\pm$0.05 & Kasliwal & 90240 \\
M101 & M101 XMM1 & 56452.57 & 1 & 23.4$\pm$2.48 & 17.7$\pm$0.12 & -11.34$\pm$0.12$\pm$0.05 & Kasliwal & 90240 \\
M101 & M101 XMM1 & 56516.35 & 1 & 20.68$\pm$2.54 & 17.83$\pm$0.13 & -11.21$\pm$0.13$\pm$0.05 & Kasliwal & 90240 \\
M101 & M101 XMM1 & 56742.84 & 1 & 18.44$\pm$2.5 & 17.96$\pm$0.15 & -11.08$\pm$0.15$\pm$0.05 & Kasliwal & 10136 \\
M101 & M101 XMM1 & 56771.83 & 1 & 20.17$\pm$2.71 & 17.86$\pm$0.15 & -11.18$\pm$0.15$\pm$0.05 & Kasliwal & 10136 \\
M101 & M101 XMM1 & 56839.44 & 1 & 20.44$\pm$2.52 & 17.85$\pm$0.13 & -11.2$\pm$0.13$\pm$0.05 & Kasliwal & 10152 \\
M101 & M101 XMM1 & 56902.01 & 1 & 26.05$\pm$2.7 & 17.58$\pm$0.11 & -11.46$\pm$0.11$\pm$0.05 & Kasliwal & 10136 \\
M101 & M101 XMM1 & 57136.69 & 1 & 15.62$\pm$2.46 & 18.14$\pm$0.17 & -10.9$\pm$0.17$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57144.06 & 1 & 19.78$\pm$2.81 & 17.88$\pm$0.15 & -11.16$\pm$0.15$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57150.17 & 1 & 15.73$\pm$2.55 & 18.13$\pm$0.18 & -10.91$\pm$0.18$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57163.71 & 1 & 15.44$\pm$2.69 & 18.15$\pm$0.19 & -10.89$\pm$0.19$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57191.82 & 1 & 16.78$\pm$2.45 & 18.06$\pm$0.16 & -10.98$\pm$0.16$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57220.79 & 1 & 19.27$\pm$2.64 & 17.91$\pm$0.15 & -11.13$\pm$0.15$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57247.82 & 1 & 20.13$\pm$2.62 & 17.86$\pm$0.14 & -11.18$\pm$0.14$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57486.85 & 1 & 16.78$\pm$2.59 & 18.06$\pm$0.17 & -10.98$\pm$0.17$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57843.93 & 1 & 18.96$\pm$2.58 & 17.93$\pm$0.15 & -11.11$\pm$0.15$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 57926.9 & 1 & 19.9$\pm$2.69 & 17.87$\pm$0.15 & -11.17$\pm$0.15$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 58009.67 & 1 & 25.28$\pm$2.75 & 17.61$\pm$0.12 & -11.43$\pm$0.12$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 58232.95 & 1 & 20.25$\pm$2.8 & 17.86$\pm$0.15 & -11.19$\pm$0.15$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 58292.87 & 1 & 15.15$\pm$2.54 & 18.17$\pm$0.18 & -10.87$\pm$0.18$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 53072.09 & 2 & 15.58$\pm$2.43 & 17.66$\pm$0.17 & -11.39$\pm$0.17$\pm$0.05 & Rieke & 60 \\
M101 & M101 XMM1 & 53072.49 & 2 & 9.5$\pm$2.36 & 18.19$\pm$0.27 & -10.85$\pm$0.27$\pm$0.05 & Rieke & 60 \\
M101 & M101 XMM1 & 55960.72 & 2 & 12.54$\pm$1.78 & 17.89$\pm$0.15 & -11.15$\pm$0.15$\pm$0.05 & Kasliwal & 80196 \\
M101 & M101 XMM1 & 55980.99 & 2 & 12.5$\pm$1.94 & 17.89$\pm$0.17 & -11.15$\pm$0.17$\pm$0.05 & Kasliwal & 80196 \\
M101 & M101 XMM1 & 56048.38 & 2 & 13.4$\pm$1.98 & 17.82$\pm$0.16 & -11.22$\pm$0.16$\pm$0.05 & Garnavich & 80126 \\
M101 & M101 XMM1 & 56165.01 & 2 & 16.06$\pm$1.9 & 17.62$\pm$0.13 & -11.42$\pm$0.13$\pm$0.05 & Garnavich & 80126 \\
M101 & M101 XMM1 & 56337.07 & 2 & 14.73$\pm$1.93 & 17.72$\pm$0.14 & -11.32$\pm$0.14$\pm$0.05 & Kasliwal & 90240 \\
M101 & M101 XMM1 & 56348.11 & 2 & 14.59$\pm$1.75 & 17.73$\pm$0.13 & -11.31$\pm$0.13$\pm$0.05 & Garnavich & 80126 \\
M101 & M101 XMM1 & 56393.76 & 2 & 12.89$\pm$1.65 & 17.86$\pm$0.14 & -11.18$\pm$0.14$\pm$0.05 & Kasliwal & 90240 \\
M101 & M101 XMM1 & 56452.57 & 2 & 14.0$\pm$1.58 & 17.77$\pm$0.12 & -11.27$\pm$0.12$\pm$0.05 & Kasliwal & 90240 \\
M101 & M101 XMM1 & 56516.35 & 2 & 14.29$\pm$1.85 & 17.75$\pm$0.14 & -11.29$\pm$0.14$\pm$0.05 & Kasliwal & 90240 \\
M101 & M101 XMM1 & 56742.84 & 2 & 17.81$\pm$1.82 & 17.51$\pm$0.11 & -11.53$\pm$0.11$\pm$0.05 & Kasliwal & 10136 \\
M101 & M101 XMM1 & 56771.83 & 2 & 17.73$\pm$1.93 & 17.51$\pm$0.12 & -11.53$\pm$0.12$\pm$0.05 & Kasliwal & 10136 \\
M101 & M101 XMM1 & 56839.44 & 2 & 16.62$\pm$1.78 & 17.59$\pm$0.12 & -11.46$\pm$0.12$\pm$0.05 & Kasliwal & 10152 \\
M101 & M101 XMM1 & 56902.01 & 2 & 16.86$\pm$1.88 & 17.57$\pm$0.12 & -11.47$\pm$0.12$\pm$0.05 & Kasliwal & 10136 \\
M101 & M101 XMM1 & 57136.69 & 2 & 11.62$\pm$1.44 & 17.97$\pm$0.13 & -11.07$\pm$0.13$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57144.06 & 2 & 14.14$\pm$1.69 & 17.76$\pm$0.13 & -11.28$\pm$0.13$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57150.17 & 2 & 11.23$\pm$1.57 & 18.01$\pm$0.15 & -11.03$\pm$0.15$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57163.71 & 2 & 13.32$\pm$1.66 & 17.82$\pm$0.14 & -11.22$\pm$0.14$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57191.82 & 2 & 9.92$\pm$1.82 & 18.15$\pm$0.2 & -10.9$\pm$0.2$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57220.79 & 2 & 14.25$\pm$1.76 & 17.75$\pm$0.13 & -11.29$\pm$0.13$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57247.82 & 2 & 16.13$\pm$1.78 & 17.62$\pm$0.12 & -11.42$\pm$0.12$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57486.85 & 2 & 12.68$\pm$1.79 & 17.88$\pm$0.15 & -11.16$\pm$0.15$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM1 & 57843.93 & 2 & 10.5$\pm$1.85 & 18.08$\pm$0.19 & -10.96$\pm$0.19$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 57926.9 & 2 & 13.6$\pm$1.81 & 17.8$\pm$0.15 & -11.24$\pm$0.15$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 58009.67 & 2 & 14.6$\pm$1.97 & 17.73$\pm$0.15 & -11.32$\pm$0.15$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 58232.95 & 2 & 16.26$\pm$1.73 & 17.61$\pm$0.12 & -11.43$\pm$0.12$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM1 & 58292.87 & 2 & 13.92$\pm$1.62 & 17.78$\pm$0.13 & -11.26$\pm$0.13$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM3 & 53072.09 & 1 & 16.71$\pm$1.01 & 18.06$\pm$0.07 & -10.98$\pm$0.07$\pm$0.05 & Rieke & 60 \\
M101 & M101 XMM3 & 53072.49 & 1 & 20.73$\pm$1.07 & 17.83$\pm$0.06 & -11.21$\pm$0.06$\pm$0.05 & Rieke & 60 \\
M101 & M101 XMM3 & 56742.84 & 1 & 22.12$\pm$0.53 & 17.76$\pm$0.03 & -11.28$\pm$0.03$\pm$0.05 & Kasliwal & 10136 \\
M101 & M101 XMM3 & 57486.85 & 1 & 19.53$\pm$0.44 & 17.89$\pm$0.02 & -11.15$\pm$0.02$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM3 & 57843.93 & 1 & 20.65$\pm$0.35 & 17.83$\pm$0.02 & -11.21$\pm$0.02$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM3 & 58232.95 & 1 & 35.1$\pm$0.55 & 17.26$\pm$0.02 & -11.78$\pm$0.02$\pm$0.05 & Kasliwal & 13053 \\
M101 & M101 XMM3 & 53072.09 & 2 & 15.41$\pm$1.32 & 17.67$\pm$0.09 & -11.37$\pm$0.09$\pm$0.05 & Rieke & 60 \\
M101 & M101 XMM3 & 53072.49 & 2 & 13.55$\pm$1.22 & 17.81$\pm$0.1 & -11.23$\pm$0.1$\pm$0.05 & Rieke & 60 \\
M101 & M101 XMM3 & 56902.01 & 2 & 15.17$\pm$0.47 & 17.68$\pm$0.03 & -11.36$\pm$0.03$\pm$0.05 & Kasliwal & 10136 \\
M101 & M101 XMM3 & 57247.82 & 2 & 13.29$\pm$0.28 & 17.83$\pm$0.02 & -11.21$\pm$0.02$\pm$0.05 & Kasliwal & 11063 \\
M101 & M101 XMM3 & 58009.67 & 2 & 14.83$\pm$0.32 & 17.71$\pm$0.02 & -11.33$\pm$0.02$\pm$0.05 & Kasliwal & 13053 \\
NGC 925 & NGC 925 ULX1 & 53231.28 & 1 & 17.47$\pm$1.66 & 18.02$\pm$0.1 & -11.28$\pm$0.1$\pm$0.4 & Kennicutt & 159 \\
NGC 925 & NGC 925 ULX1 & 53235.26 & 1 & 18.55$\pm$1.47 & 17.95$\pm$0.09 & -11.35$\pm$0.09$\pm$0.4 & Kennicutt & 159 \\
NGC 925 & NGC 925 ULX1 & 56742.09 & 1 & 19.31$\pm$1.49 & 17.91$\pm$0.08 & -11.39$\pm$0.08$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX1 & 56772.25 & 1 & 17.22$\pm$1.44 & 18.03$\pm$0.09 & -11.27$\pm$0.09$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX1 & 56952.35 & 1 & 18.91$\pm$1.5 & 17.93$\pm$0.09 & -11.37$\pm$0.09$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX1 & 56988.12 & 1 & 18.24$\pm$1.47 & 17.97$\pm$0.09 & -11.33$\pm$0.09$\pm$0.4 & Sanders & 10046 \\
NGC 925 & NGC 925 ULX1 & 57123.32 & 1 & 20.09$\pm$1.46 & 17.86$\pm$0.08 & -11.43$\pm$0.08$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57130.66 & 1 & 18.34$\pm$1.41 & 17.96$\pm$0.08 & -11.34$\pm$0.08$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57151.3 & 1 & 17.6$\pm$1.48 & 18.01$\pm$0.09 & -11.29$\pm$0.09$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57341.17 & 1 & 18.36$\pm$1.49 & 17.96$\pm$0.09 & -11.34$\pm$0.09$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57348.53 & 1 & 16.73$\pm$1.71 & 18.06$\pm$0.11 & -11.24$\pm$0.11$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57501.7 & 1 & 19.11$\pm$1.5 & 17.92$\pm$0.09 & -11.38$\pm$0.09$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57523.76 & 1 & 16.49$\pm$1.44 & 18.08$\pm$0.1 & -11.22$\pm$0.1$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 58076.22 & 1 & 18.92$\pm$1.53 & 17.93$\pm$0.09 & -11.37$\pm$0.09$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX1 & 58076.65 & 1 & 21.25$\pm$1.38 & 17.8$\pm$0.07 & -11.5$\pm$0.07$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX1 & 58078.31 & 1 & 19.88$\pm$1.46 & 17.88$\pm$0.08 & -11.42$\pm$0.08$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX1 & 58082.78 & 1 & 18.15$\pm$1.49 & 17.97$\pm$0.09 & -11.32$\pm$0.09$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX1 & 53231.28 & 2 & 25.71$\pm$1.26 & 17.11$\pm$0.05 & -12.19$\pm$0.05$\pm$0.4 & Kennicutt & 159 \\
NGC 925 & NGC 925 ULX1 & 53235.26 & 2 & 21.53$\pm$1.37 & 17.3$\pm$0.07 & -11.99$\pm$0.07$\pm$0.4 & Kennicutt & 159 \\
NGC 925 & NGC 925 ULX1 & 56742.09 & 2 & 24.25$\pm$1.11 & 17.17$\pm$0.05 & -12.12$\pm$0.05$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX1 & 56772.25 & 2 & 25.97$\pm$1.26 & 17.1$\pm$0.05 & -12.2$\pm$0.05$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX1 & 56952.35 & 2 & 24.08$\pm$1.09 & 17.18$\pm$0.05 & -12.12$\pm$0.05$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX1 & 56988.12 & 2 & 24.82$\pm$1.12 & 17.15$\pm$0.05 & -12.15$\pm$0.05$\pm$0.4 & Sanders & 10046 \\
NGC 925 & NGC 925 ULX1 & 57123.32 & 2 & 26.19$\pm$1.13 & 17.09$\pm$0.05 & -12.21$\pm$0.05$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57130.66 & 2 & 24.49$\pm$1.15 & 17.16$\pm$0.05 & -12.13$\pm$0.05$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57151.3 & 2 & 23.4$\pm$1.03 & 17.21$\pm$0.05 & -12.09$\pm$0.05$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57341.17 & 2 & 23.47$\pm$1.26 & 17.21$\pm$0.06 & -12.09$\pm$0.06$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57348.53 & 2 & 23.04$\pm$1.23 & 17.23$\pm$0.06 & -12.07$\pm$0.06$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57501.7 & 2 & 24.39$\pm$1.12 & 17.17$\pm$0.05 & -12.13$\pm$0.05$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 57523.76 & 2 & 25.59$\pm$1.13 & 17.12$\pm$0.05 & -12.18$\pm$0.05$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX1 & 58076.22 & 2 & 24.79$\pm$1.17 & 17.15$\pm$0.05 & -12.15$\pm$0.05$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX1 & 58076.65 & 2 & 24.69$\pm$1.18 & 17.15$\pm$0.05 & -12.14$\pm$0.05$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX1 & 58078.31 & 2 & 22.77$\pm$1.16 & 17.24$\pm$0.06 & -12.06$\pm$0.06$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX1 & 58082.78 & 2 & 22.1$\pm$0.99 & 17.28$\pm$0.05 & -12.02$\pm$0.05$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX2 & 53231.28 & 1 & 27.46$\pm$4.75 & 17.52$\pm$0.19 & -11.77$\pm$0.19$\pm$0.4 & Kennicutt & 159 \\
NGC 925 & NGC 925 ULX2 & 53235.26 & 1 & 23.98$\pm$5.02 & 17.67$\pm$0.23 & -11.63$\pm$0.23$\pm$0.4 & Kennicutt & 159 \\
NGC 925 & NGC 925 ULX2 & 56742.09 & 1 & 26.2$\pm$4.62 & 17.58$\pm$0.19 & -11.72$\pm$0.19$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX2 & 56772.25 & 1 & 21.33$\pm$4.6 & 17.8$\pm$0.24 & -11.5$\pm$0.24$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX2 & 56952.35 & 1 & 30.97$\pm$4.19 & 17.39$\pm$0.15 & -11.9$\pm$0.15$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX2 & 56988.12 & 1 & 28.15$\pm$4.41 & 17.5$\pm$0.17 & -11.8$\pm$0.17$\pm$0.4 & Sanders & 10046 \\
NGC 925 & NGC 925 ULX2 & 57123.32 & 1 & 22.42$\pm$4.9 & 17.74$\pm$0.24 & -11.55$\pm$0.24$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57130.66 & 1 & 23.31$\pm$4.63 & 17.7$\pm$0.22 & -11.6$\pm$0.22$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57151.3 & 1 & 22.92$\pm$4.96 & 17.72$\pm$0.24 & -11.58$\pm$0.24$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57341.17 & 1 & 29.55$\pm$4.53 & 17.44$\pm$0.17 & -11.85$\pm$0.17$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57348.53 & 1 & 24.29$\pm$4.67 & 17.66$\pm$0.21 & -11.64$\pm$0.21$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57501.7 & 1 & 26.58$\pm$4.39 & 17.56$\pm$0.18 & -11.74$\pm$0.18$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57523.76 & 1 & 22.57$\pm$4.71 & 17.74$\pm$0.23 & -11.56$\pm$0.23$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 58076.22 & 1 & 27.27$\pm$4.17 & 17.53$\pm$0.17 & -11.77$\pm$0.17$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX2 & 58076.65 & 1 & 29.37$\pm$4.29 & 17.45$\pm$0.16 & -11.85$\pm$0.16$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX2 & 58078.31 & 1 & 29.56$\pm$4.83 & 17.44$\pm$0.18 & -11.85$\pm$0.18$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX2 & 58082.78 & 1 & 27.7$\pm$4.58 & 17.52$\pm$0.18 & -11.78$\pm$0.18$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX2 & 53231.28 & 2 & 21.37$\pm$3.45 & 17.31$\pm$0.18 & -11.99$\pm$0.18$\pm$0.4 & Kennicutt & 159 \\
NGC 925 & NGC 925 ULX2 & 53235.26 & 2 & 20.49$\pm$3.14 & 17.36$\pm$0.17 & -11.94$\pm$0.17$\pm$0.4 & Kennicutt & 159 \\
NGC 925 & NGC 925 ULX2 & 56742.09 & 2 & 19.16$\pm$3.26 & 17.43$\pm$0.19 & -11.87$\pm$0.19$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX2 & 56772.25 & 2 & 18.46$\pm$3.63 & 17.47$\pm$0.21 & -11.83$\pm$0.21$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX2 & 56952.35 & 2 & 17.18$\pm$3.37 & 17.55$\pm$0.21 & -11.75$\pm$0.21$\pm$0.4 & Kasliwal & 10136 \\
NGC 925 & NGC 925 ULX2 & 56988.12 & 2 & 17.43$\pm$3.4 & 17.53$\pm$0.21 & -11.77$\pm$0.21$\pm$0.4 & Sanders & 10046 \\
NGC 925 & NGC 925 ULX2 & 57123.32 & 2 & 16.09$\pm$3.48 & 17.62$\pm$0.24 & -11.68$\pm$0.24$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57130.66 & 2 & 23.69$\pm$3.41 & 17.2$\pm$0.16 & -12.1$\pm$0.16$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57151.3 & 2 & 21.81$\pm$3.28 & 17.29$\pm$0.16 & -12.01$\pm$0.16$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57341.17 & 2 & 17.77$\pm$3.52 & 17.51$\pm$0.22 & -11.79$\pm$0.22$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57348.53 & 2 & 17.49$\pm$3.32 & 17.53$\pm$0.21 & -11.77$\pm$0.21$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57501.7 & 2 & 20.1$\pm$3.05 & 17.38$\pm$0.17 & -11.92$\pm$0.17$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 57523.76 & 2 & 20.89$\pm$2.99 & 17.34$\pm$0.16 & -11.96$\pm$0.16$\pm$0.4 & Kasliwal & 11063 \\
NGC 925 & NGC 925 ULX2 & 58076.22 & 2 & 20.73$\pm$2.92 & 17.34$\pm$0.15 & -11.95$\pm$0.15$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX2 & 58076.65 & 2 & 20.3$\pm$3.19 & 17.37$\pm$0.17 & -11.93$\pm$0.17$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX2 & 58078.31 & 2 & 17.48$\pm$3.01 & 17.53$\pm$0.19 & -11.77$\pm$0.19$\pm$0.4 & Lau & 13163 \\
NGC 925 & NGC 925 ULX2 & 58082.78 & 2 & 18.98$\pm$2.93 & 17.44$\pm$0.17 & -11.86$\pm$0.17$\pm$0.4 & Lau & 13163 \\
NGC 4631 & NGC 4631 X4 & 53148.86 & 1 & 57.25$\pm$5.17 & 16.73$\pm$0.1 & -12.6$\pm$0.1$\pm$0.22 & Kennicutt & 159 \\
NGC 4631 & NGC 4631 X4 & 53151.69 & 1 & 60.59$\pm$5.18 & 16.67$\pm$0.09 & -12.67$\pm$0.09$\pm$0.22 & Kennicutt & 159 \\
NGC 4631 & NGC 4631 X4 & 56722.72 & 1 & 34.31$\pm$5.01 & 17.28$\pm$0.16 & -12.05$\pm$0.16$\pm$0.22 & Kasliwal & 10136 \\
NGC 4631 & NGC 4631 X4 & 56750.61 & 1 & 38.44$\pm$4.85 & 17.16$\pm$0.14 & -12.17$\pm$0.14$\pm$0.22 & Kasliwal & 10136 \\
NGC 4631 & NGC 4631 X4 & 56881.68 & 1 & 34.77$\pm$5.47 & 17.27$\pm$0.17 & -12.06$\pm$0.17$\pm$0.22 & Sheth & 10043 \\
NGC 4631 & NGC 4631 X4 & 56906.28 & 1 & 49.39$\pm$5.0 & 16.89$\pm$0.11 & -12.44$\pm$0.11$\pm$0.22 & Sanders & 10046 \\
NGC 4631 & NGC 4631 X4 & 56912.33 & 1 & 37.4$\pm$5.34 & 17.19$\pm$0.16 & -12.14$\pm$0.16$\pm$0.22 & Sheth & 10043 \\
NGC 4631 & NGC 4631 X4 & 57092.76 & 1 & 50.81$\pm$5.15 & 16.86$\pm$0.11 & -12.47$\pm$0.11$\pm$0.22 & Kasliwal & 10136 \\
NGC 4631 & NGC 4631 X4 & 57255.37 & 1 & 48.64$\pm$5.11 & 16.9$\pm$0.11 & -12.43$\pm$0.11$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57476.94 & 1 & 31.92$\pm$5.07 & 17.36$\pm$0.17 & -11.97$\pm$0.17$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57484.31 & 1 & 34.27$\pm$4.95 & 17.28$\pm$0.16 & -12.05$\pm$0.16$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57497.54 & 1 & 35.74$\pm$5.2 & 17.24$\pm$0.16 & -12.09$\pm$0.16$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57628.92 & 1 & 41.01$\pm$5.13 & 17.09$\pm$0.14 & -12.24$\pm$0.14$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57635.32 & 1 & 41.24$\pm$5.14 & 17.08$\pm$0.14 & -12.25$\pm$0.14$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57649.33 & 1 & 37.0$\pm$5.2 & 17.2$\pm$0.15 & -12.13$\pm$0.15$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57847.19 & 1 & 51.93$\pm$4.78 & 16.83$\pm$0.1 & -12.5$\pm$0.1$\pm$0.22 & Kasliwal & 13053 \\
NGC 4631 & NGC 4631 X4 & 58005.31 & 1 & 42.59$\pm$5.5 & 17.05$\pm$0.14 & -12.28$\pm$0.14$\pm$0.22 & Kasliwal & 13053 \\
NGC 4631 & NGC 4631 X4 & 58218.09 & 1 & 31.06$\pm$4.9 & 17.39$\pm$0.17 & -11.94$\pm$0.17$\pm$0.22 & Kasliwal & 13053 \\
NGC 4631 & NGC 4631 X4 & 53148.86 & 2 & 64.23$\pm$3.62 & 16.12$\pm$0.06 & -13.21$\pm$0.06$\pm$0.22 & Kennicutt & 159 \\
NGC 4631 & NGC 4631 X4 & 53151.69 & 2 & 63.14$\pm$3.49 & 16.14$\pm$0.06 & -13.2$\pm$0.06$\pm$0.22 & Kennicutt & 159 \\
NGC 4631 & NGC 4631 X4 & 56722.72 & 2 & 39.32$\pm$3.39 & 16.65$\pm$0.09 & -12.68$\pm$0.09$\pm$0.22 & Kasliwal & 10136 \\
NGC 4631 & NGC 4631 X4 & 56750.61 & 2 & 38.07$\pm$3.32 & 16.68$\pm$0.1 & -12.65$\pm$0.1$\pm$0.22 & Kasliwal & 10136 \\
NGC 4631 & NGC 4631 X4 & 56881.68 & 2 & 47.1$\pm$3.31 & 16.45$\pm$0.08 & -12.88$\pm$0.08$\pm$0.22 & Sheth & 10043 \\
NGC 4631 & NGC 4631 X4 & 56906.28 & 2 & 53.05$\pm$3.5 & 16.32$\pm$0.07 & -13.01$\pm$0.07$\pm$0.22 & Sanders & 10046 \\
NGC 4631 & NGC 4631 X4 & 56912.33 & 2 & 57.12$\pm$3.54 & 16.24$\pm$0.07 & -13.09$\pm$0.07$\pm$0.22 & Sheth & 10043 \\
NGC 4631 & NGC 4631 X4 & 57092.76 & 2 & 60.8$\pm$3.29 & 16.18$\pm$0.06 & -13.15$\pm$0.06$\pm$0.22 & Kasliwal & 10136 \\
NGC 4631 & NGC 4631 X4 & 57255.37 & 2 & 53.26$\pm$3.3 & 16.32$\pm$0.07 & -13.01$\pm$0.07$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57476.94 & 2 & 39.18$\pm$3.41 & 16.65$\pm$0.09 & -12.68$\pm$0.09$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57484.31 & 2 & 45.58$\pm$3.35 & 16.49$\pm$0.08 & -12.84$\pm$0.08$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57497.54 & 2 & 40.54$\pm$3.31 & 16.62$\pm$0.09 & -12.71$\pm$0.09$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57628.92 & 2 & 42.98$\pm$3.48 & 16.55$\pm$0.09 & -12.78$\pm$0.09$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57635.32 & 2 & 47.34$\pm$3.48 & 16.45$\pm$0.08 & -12.88$\pm$0.08$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57649.33 & 2 & 45.25$\pm$3.58 & 16.5$\pm$0.09 & -12.83$\pm$0.09$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & NGC 4631 X4 & 57847.19 & 2 & 60.66$\pm$3.3 & 16.18$\pm$0.06 & -13.15$\pm$0.06$\pm$0.22 & Kasliwal & 13053 \\
NGC 4631 & NGC 4631 X4 & 58005.31 & 2 & 49.17$\pm$3.45 & 16.41$\pm$0.08 & -12.92$\pm$0.08$\pm$0.22 & Kasliwal & 13053 \\
NGC 4631 & NGC 4631 X4 & 58218.09 & 2 & 38.36$\pm$3.44 & 16.68$\pm$0.1 & -12.65$\pm$0.1$\pm$0.22 & Kasliwal & 13053 \\
NGC 4136 & NGC 4136 ULX2 & 53152.68 & 1 & 29.77$\pm$1.65 & 17.44$\pm$0.06 & -12.46$\pm$0.06$\pm$0.4 & Fazio & 69 \\
NGC 4136 & NGC 4136 ULX2 & 58011.05 & 1 & 31.74$\pm$1.38 & 17.37$\pm$0.05 & -12.53$\pm$0.05$\pm$0.4 & Lau & 13163 \\
NGC 4136 & NGC 4136 ULX2 & 58011.5 & 1 & 31.96$\pm$1.43 & 17.36$\pm$0.05 & -12.54$\pm$0.05$\pm$0.4 & Lau & 13163 \\
NGC 4136 & NGC 4136 ULX2 & 58013.23 & 1 & 30.73$\pm$1.4 & 17.4$\pm$0.05 & -12.5$\pm$0.05$\pm$0.4 & Lau & 13163 \\
NGC 4136 & NGC 4136 ULX2 & 58018.1 & 1 & 30.51$\pm$1.4 & 17.41$\pm$0.05 & -12.49$\pm$0.05$\pm$0.4 & Lau & 13163 \\
NGC 4136 & NGC 4136 ULX2 & 53152.68 & 2 & 22.55$\pm$1.3 & 17.25$\pm$0.06 & -12.65$\pm$0.06$\pm$0.4 & Fazio & 69 \\
NGC 4136 & NGC 4136 ULX2 & 58011.05 & 2 & 18.89$\pm$1.14 & 17.45$\pm$0.07 & -12.45$\pm$0.07$\pm$0.4 & Lau & 13163 \\
NGC 4136 & NGC 4136 ULX2 & 58011.5 & 2 & 19.08$\pm$1.07 & 17.44$\pm$0.06 & -12.46$\pm$0.06$\pm$0.4 & Lau & 13163 \\
NGC 4136 & NGC 4136 ULX2 & 58013.23 & 2 & 20.68$\pm$1.18 & 17.35$\pm$0.06 & -12.55$\pm$0.06$\pm$0.4 & Lau & 13163 \\
NGC 4136 & NGC 4136 ULX2 & 58018.1 & 2 & 19.6$\pm$1.12 & 17.41$\pm$0.06 & -12.49$\pm$0.06$\pm$0.4 & Lau & 13163 \\

\enddata
\tablecomments{\spitzer/IRAC observation summary of the stellar mid-IR ULX counterpart candidates including the host galaxy, ULX name, date of observation, IRAC channel, measured flux, apparent magnitude (in Vega), absolute magnitude, PI of observation, and Program ID of observation.}
\label{tab:ULXDetTab}
\end{deluxetable}
\end{LongTables}
\clearpage

%Detected ULX Color Tab-------------------------------------
%\begin{landscape}
\begin{turnpage}
%Updated NGC925 ULX1 <-> ULX2 name change (Jan 17, 2019)
%Changed NGC 300 into pre and post- epochs. Also removed ColorEr column and listed uncertainties in COlor column. Also changed NaN in NGC 253 ULX and changed color to limit  (Mar 20, 2019)
%\begin{turnpage}
\begin{deluxetable}{llllllllll}
\tablecaption{Median \spitzer/IRAC Flux from Candidate Stellar Mid-IR ULX Counterparts}
\tablewidth{0pt}
\tablehead{Galaxy & ULX Name & IR Class & Med Ch1 Flux & Med Ch2 Flux & Med Ch1 Mag & Med Ch2 Mag & Med Ch1 AbsMag & Med Ch2 AbsMag & Color \\}
\startdata
NGC 300 & NGC 300 ULX1 (Pre-2010) & Red & 120.6$\pm$3.54 & 135.82$\pm$2.86 & 15.92$\pm$0.03 & 15.3$\pm$0.02 & -10.45$\pm$0.07 & -11.07$\pm$0.06 & 0.62 $\pm$ 0.04 \\
NGC 300 & NGC 300 ULX1 (Post-2010) & Color Gap & 212.13$\pm$3.42 & 200.35$\pm$2.23 & 15.3$\pm$0.02 & 14.88$\pm$0.01 & -11.07$\pm$0.06 & -11.49$\pm$0.06 & 0.42 $\pm$ 0.02 \\
Holmberg II & Holmberg II X-1 & Red & 22.45$\pm$2.27 & 30.38$\pm$2.3 & 17.74$\pm$0.11 & 16.93$\pm$0.08 & -9.91$\pm$0.11 & -10.72$\pm$0.09 & 0.81 $\pm$ 0.14 \\
NGC 7793 & NGC7793 P13 & -* & 5.71$\pm$1.42 & 3.52$\pm$0.98 & 19.23$\pm$0.27 & 19.27$\pm$0.3 & -8.46$\pm$0.29 & -8.42$\pm$0.31 & -0.04 $\pm$ 0.4 \\
NGC 253 & NGC 253 ULX1 & Blue & 23.97$\pm$5.27 & $>$12.28 & 17.67$\pm$0.24 & $>$17.91 & -10.03$\pm$0.26 & $<$-9.79 & $<$-0.24\\
Holmberg IX & Holmberg IX X-1 & -* & 3.2$\pm$0.54 & 3.18$\pm$0.67 & 19.86$\pm$0.18 & 19.38$\pm$0.23 & -7.93$\pm$0.2 & -8.41$\pm$0.24 & 0.48 $\pm$ 0.29 \\
M81 & NGC 3031 ULX1 & Color Gap & 11.53$\pm$4.01 & 10.73$\pm$2.76 & 18.47$\pm$0.38 & 18.06$\pm$0.28 & -9.32$\pm$0.4 & -9.73$\pm$0.31 & 0.41 $\pm$ 0.47 \\
M101 & M101 XMM1 & Blue & 19.84$\pm$3.35 & 14.07$\pm$2.32 & 17.88$\pm$0.18 & 17.77$\pm$0.18 & -11.16$\pm$0.19 & -11.27$\pm$0.19 & 0.11 $\pm$ 0.25 \\
M101 & M101 XMM3 & Blue & 20.69$\pm$0.93 & 14.83$\pm$1.12 & 17.83$\pm$0.05 & 17.71$\pm$0.08 & -11.21$\pm$0.07 & -11.33$\pm$0.09 & 0.12 $\pm$ 0.09 \\
NGC 925 & NGC 925 ULX1 & Red & 18.36$\pm$1.9 & 24.39$\pm$1.48 & 17.96$\pm$0.11 & 17.17$\pm$0.07 & -11.34$\pm$0.42 & -12.13$\pm$0.41 & 0.79 $\pm$ 0.13 \\
NGC 925 & NGC 925 ULX2 & Blue & 26.58$\pm$5.86 & 19.16$\pm$4.15 & 17.56$\pm$0.24 & 17.43$\pm$0.24 & -11.74$\pm$0.47 & -11.87$\pm$0.47 & 0.13 $\pm$ 0.34 \\
%NGC 300 & NGC 300 ULX1 & Color Gap & 212.08$\pm$3.44 & 198.69$\pm$2.31 & 15.31$\pm$0.02 & 14.89$\pm$0.01 & -11.06$\pm$0.06 & -11.48$\pm$0.06 & 0.42 & 0.02 \\
NGC 4631 & NGC 4631 X4 & Red & 39.72$\pm$6.51 & 47.22$\pm$4.35 & 17.12$\pm$0.18 & 16.45$\pm$0.1 & -12.21$\pm$0.28 & -12.88$\pm$0.24 & 0.67 $\pm$ 0.21 \\
NGC 4136 & NGC 4136 ULX2 & Blue & 30.73$\pm$1.91 & 19.6$\pm$1.53 & 17.4$\pm$0.07 & 17.41$\pm$0.09 & -12.5$\pm$0.41 & -12.49$\pm$0.41 & -0.01 $\pm$ 0.11 \\

\enddata
\tablecomments{Properties of the stellar mid-IR ULX counterpart candidates including the host galaxy, ULX name, IR color classification, median Ch1 and Ch2 flux (in $\mu$mJy, apparent mag, and absolute mag), and $[3.6]-[4.5]$ color. *IR color classifications are not provided for NGC7793 P13 and Holmberg IX X-1 whose mid-IR emission arises from a late-B supergiant mass donor (Motch et al.~2014) and variable jet (this work, Sec.~\ref{Sec:HoIX}), respectively.}
\label{tab:ULXDetColorTab}
\end{deluxetable}
%\end{turnpage}
\end{turnpage}
\clearpage
%\end{landscape}

%Other Detected ULX Color Tab
%\begin{landscape}
\begin{turnpage}
\begin{deluxetable}{lllllllll}
%\tablecaption{Other Detected \textit{Spitzer} Mid-IR ULX Colors}
\tablecaption{Median \spitzer/IRAC Flux from Candidate star cluster, AGN, and background galaxy Mid-IR ULX Counterparts}
\tablewidth{0pt}
\tablehead{Galaxy & ULX Name & NIR/MIR Class & Med Ch1 AbsMag & Med Ch2 AbsMag & Med Ch3 AbsMag & Med Ch4 AbsMag & Ch1 - Ch2 & Ch3 - Ch4}
\startdata
Holmberg I & 1WGA J0940.0+7106 & AGN/AGN & -  & -13.0$\pm$0.029 &  - & -14.62$\pm$0.034 & -   &  -
\\
M101 & [LB2005] NGC 5457 X26 & SC/Hypernova Remnant & -13.49$\pm$0.174 & -14.21$\pm$0.141 & -14.47$\pm$0.234 & -15.88$\pm$0.216 & 0.72$\pm$0.212 & 1.41$\pm$0.31 \\
M101 & 2XMM J140248.0+541350 & AGN/AGN & -13.26$\pm$0.053 & -13.81$\pm$0.053 & -14.66$\pm$0.067 & -16.17$\pm$0.054 & 0.55$\pm$0.023 & 1.51$\pm$0.048 \\
M101 & [LB2005] NGC 5457 X32 & AGN/AGN & -14.44$\pm$0.051 & -14.49$\pm$0.051 & -14.67$\pm$0.07 & -15.4$\pm$0.065 & 0.05$\pm$0.011 & 0.73$\pm$0.064 \\
NGC 4258 & RX J121845.6+472420 & U/SC & -12.37$\pm$0.113 & -12.77$\pm$0.114 & -13.73$\pm$0.133 & -15.12$\pm$0.124 & 0.4$\pm$0.041 & 1.39$\pm$0.095 \\
NGC 4258 & RX J121844.0+471730 & SC/SC & -13.58$\pm$0.13 & -13.95$\pm$0.123 & -15.4$\pm$0.145 & -17.05$\pm$0.147 & 0.37$\pm$0.089 & 1.65$\pm$0.136 \\
NGC 4258 & RX J121857.7+471558 & U/SC & -13.52$\pm$0.128 & -13.73$\pm$0.127 & -16.49$\pm$0.118 & -18.27$\pm$0.118 & 0.21$\pm$0.092 & 1.78$\pm$0.06 \\
NGC 4258 & [LB2005] NGC 4258 X9 & AGN/AGN & -15.83$\pm$0.11 & -16.5$\pm$0.11 & -  &  - & 0.67$\pm$0.004 &  -  \\
NGC 4631 & [SST2011] J124211.13+323235.9 & SC/SC & -16.53$\pm$0.243 & -16.92$\pm$0.241 & -19.13$\pm$0.251 & -20.95$\pm$0.244 & 0.39$\pm$0.148 & 1.82$\pm$0.164 \\
NGC 4490 & [SST2011] J123029.55+413927.6 & SC/SC & -16.07$\pm$0.176 & -16.65$\pm$0.174 & -18.68$\pm$0.176 & -20.5$\pm$0.175 & 0.58$\pm$0.042 & 1.82$\pm$0.045 \\
M51 & XMMU J132953.3+471040 & SC/SC & -15.33$\pm$0.207 & -15.75$\pm$0.205 & -16.0$\pm$0.35 & $<$-17.76 & 0.42$\pm$0.065 & <1.76  \\
NGC 1058 & XMMU J024323.5+372038 & AGN/AGN & -12.97$\pm$0.4 & -13.75$\pm$0.4 & -14.6$\pm$0.402 & -15.37$\pm$0.402 & 0.78$\pm$0.022 & 0.77$\pm$0.068 \\
NGC 1637 & [IWL2003] 68 & AGN/AGN & -14.71$\pm$0.401 & -15.47$\pm$0.4 & -16.21$\pm$0.401 & -17.3$\pm$0.403 & 0.76$\pm$0.048 & 1.09$\pm$0.064 \\
NGC 3990 & 3XMM J115733.7+552711 & U/AGN & -13.6$\pm$0.352 & -13.84$\pm$0.347 & -15.28$\pm$0.339 & -16.89$\pm$0.306 & 0.24$\pm$0.243 & 1.61$\pm$0.153 \\
NGC 2500 & CXO J080157.8+504339 & AGN/AGN & -15.93$\pm$0.174 & -16.77$\pm$0.174 & -17.58$\pm$0.174 & -18.53$\pm$0.175 & 0.84$\pm$0.006 & 0.95$\pm$0.019 \\
NGC 4594 & [LB2005] NGC 4594 X5 & AGN/AGN & -13.78$\pm$0.26 & -14.09$\pm$0.261 & -13.85$\pm$0.373 & -14.92$\pm$0.317 & 0.31$\pm$0.034 & 1.07$\pm$0.324 \\
\enddata
\tablecomments{Properties of the star cluster or background AGN mid-IR ULX counterpart candidates including the apparent host galaxy, ULX name, NIR (H14 and/or L17)/ MIR classification, median Ch1, Ch2, Ch3, and Ch4 absolute mag), $[3.6]-[4.5]$, and $[5.8]-[8.0]$ colors.}
\label{tab:ULXODetColorTab}
\end{deluxetable}
\end{turnpage}
\clearpage
%\end{landscape}

%ULX NIR Fluxes
%need to change NGC 4631 to non-detection. Image doesn't look like there is a detection
\begin{deluxetable}{lllllll}
\tablecaption{Near-IR Observations of Candidate Stellar Mid-IR ULX Counterparts}
\tablewidth{0pt}
\tablehead{Galaxy & ULX Name & MJD & Instrument & Filter & Mag & Abs Mag}
\startdata
%Holmberg II & Holmberg II X-1 & 58126.40 & MOSFIRE & Ks & 19.46$\pm$0.08 & -8.19$\pm$0.08$\pm$0.03 \\
%Holmberg II & Holmberg II X-1 & 58126.41 & MOSFIRE & H & 20.56$\pm$0.15 & -7.09$\pm$0.15$\pm$0.03 \\
Holmberg II & Holmberg II X-1 & 58126.40 & MOSFIRE & Ks & 19.51$\pm$0.16 & -8.14$\pm$0.16$\pm$0.03 \\
Holmberg II & Holmberg II X-1 & 58126.41 & MOSFIRE & H & 20.21$\pm$0.35 & -7.44$\pm$0.35$\pm$0.03 \\
Holmberg II & Holmberg II X-1 & 58450.61 & NIRC2-LGS & Ks (1.0'') & 19.81$\pm0.05$  & -7.70$\pm$0.05$\pm$0.03  \\
 &  & & NIRC2-LGS & Ks (0.2'') & 20.50$\pm0.1$ & -7.0$\pm$0.1$\pm$0.03 \\
Holmberg II & Holmberg II X-1 & 58450.54 & NIRC2-LGS & H (1.0'') & 20.42$\pm$0.06 & -7.08$\pm$0.06$\pm$0.03  \\
 &  & & NIRC2-LGS & H (0.2'') & 20.84$\pm$0.1 & -6.66$\pm$0.1$\pm$0.03 \\
%M81 & NGC 3031 ULX1 & 	58184.36 & WIRC & Ks & $>$19.67 & $>$-8.12 \\
%M81 & NGC 3031 ULX1 & 58185.93 & WIRC & H & $>$19.9 & $>$-7.89 \\
M81 & NGC 3031 ULX1 & 	58184.36 & WIRC & Ks & $>$18.85 & $>$-8.94 \\
M81 & NGC 3031 ULX1 & 58185.93 & WIRC & H & $>$20.12 & $>$-7.67 \\
NGC 300 & NGC 300 ULX1 & 57015.03 & FourStar & Ks & 16.39$\pm$0.01 & -9.98$\pm$0.01$\pm$0.06 \\
NGC 300 & NGC 300 ULX1 & 57015.06 & FourStar & J & 18.0$\pm$0.01 & -8.37$\pm$0.01$\pm$0.06 \\
NGC 253 & NGC 253 ULX1 & 57270.26 & FourStar & Ks & 17.07$\pm$0.04 & -10.63$\pm$0.04$\pm$0.1 \\
NGC 253 & NGC 253 ULX1 & 57270.28 & FourStar & J & 18.49$\pm$0.04 & -9.21$\pm$0.04$\pm$0.1 \\
NGC 4631 & NGC 4631 X4 & 57877.33 & WIRC & Ks & $>$18.61 & $>$-10.72 \\
NGC 4631 & NGC 4631 X4 & 58184.33 & WIRC & Ks & $>$19.20 & $>$-10.13 \\
NGC 4631 & NGC 4631 X4 & 58292.22 & WIRC & J & $>$20.61 & $>$-8.72 \\
NGC 4631 & NGC 4631 X4 & 58292.22 & WIRC & H & $>$19.95 & $>$-9.38 \\
NGC 4631 & NGC 4631 X4 & 58292.22 & WIRC & Ks & $>$19.11 & $>$-10.22 \\
NGC 7793 & NGC7793 P13 & 55812.01 & FourStar & J & 20.33$\pm$0.06 & -7.36$\pm$0.06$\pm$0.09 \\
NGC 7793 & NGC7793 P13 & 55812.04 & FourStar & H & 20.2$\pm$0.18 & -7.49$\pm$0.18$\pm$0.09 \\
NGC 7793 & NGC7793 P13 & 55812.05 & FourStar & H & 20.79$\pm$0.24 & -6.9$\pm$0.24$\pm$0.09 \\
NGC 7793 & NGC7793 P13 & 55812.05 & FourStar & Ks & 20.0$\pm$0.18 & -7.69$\pm$0.18$\pm$0.09 \\
NGC 7793 & NGC7793 P13 & 55839.01 & FourStar & Ks & 19.98$\pm$0.16 & -7.71$\pm$0.16$\pm$0.09 \\
NGC 7793 & NGC7793 P13 & 55839.07 & FourStar & J & 20.43$\pm$0.06 & -7.26$\pm$0.06$\pm$0.09 \\
%NGC 7793 & NGC7793 P13 & 58024.49 & MOSFIRE & H & $>$20.83 & $>$-6.86
NGC 7793 & NGC7793 P13 & 58024.49 & MOSFIRE & H & $>$20.82 & $>$-6.87\\
NGC 7793 & NGC7793 P13 & 58024.49 & MOSFIRE & Ks & 19.39 $\pm$ 0.16 & -8.29$\pm$0.16$\pm$0.09
\enddata
\tablecomments{Properties of the near-IR observations of the stellar mid-IR ULX counterpart candidates including the ULX host galaxy, ULX name, date of observations, instrument, imaging filter band, apparent magnitude, and absolute magnitude. For the NIRC2-LGS observations, the photometry measured with $1''$ and $0.2''$ radius apertures are shown and indicated in the ``Filter" field.}
\label{tab:ULXNIRTab}
\end{deluxetable}

\clearpage

%ULX star clusters, AGN, and partial detections table
\begin{deluxetable}{lllllllll}
\tablecaption{Candidate Star Clusters, AGN, and Background Galaxy ULX Counterparts}
\tablewidth{0pt}
\tablehead{Galaxy & ULX Name & MJD & Chnl & Flux ($\mu$Jy) & Mag & Abs Mag & PI & Prog ID}
\startdata
Holmberg I & 1WGA J0940.0+7106 & 53308.7 & 2 & 185.79$\pm$0.88 & 14.96$\pm$0.005 & -12.99$\pm$0.005$\pm$0.03 & Kennicutt & 159 \\
M101 & 2XMM J140248.0+541350 & 55960.72 & 1 & 142.75$\pm$1.69 & 15.73$\pm$0.013 & -13.31$\pm$0.013$\pm$0.05 & Kasliwal & 80196 \\
M101 & 2XMM J140248.0+541350 & 55960.72 & 2 & 140.11$\pm$1.22 & 15.27$\pm$0.01 & -13.77$\pm$0.01$\pm$0.05 & Kasliwal & 80196 \\
M101 & [LB2005] NGC 5457 X26 & 53072.49 & 1 & 164.43$\pm$19.13 & 15.58$\pm$0.127 & -13.46$\pm$0.127$\pm$0.05 & Rieke & 60 \\
M101 & [LB2005] NGC 5457 X26 & 57247.82 & 2 & 219.63$\pm$18.65 & 14.78$\pm$0.093 & -14.26$\pm$0.093$\pm$0.05 & Kasliwal & 11063 \\
M101 & [LB2005] NGC 5457 X32 & 57635.4 & 1 & 404.23$\pm$1.0 & 14.6$\pm$0.003 & -14.44$\pm$0.003$\pm$0.05 & Kasliwal & 11063 \\
M101 & [LB2005] NGC 5457 X32 & 57845.07 & 2 & 280.23$\pm$0.74 & 14.52$\pm$0.003 & -14.52$\pm$0.003$\pm$0.05 & Kasliwal & 13053 \\
NGC 4258 & [LB2005] NGC 4258 X9 & 55210.6 & 1 & 1126.04$\pm$2.55 & 13.49$\pm$0.002 & -15.83$\pm$0.002$\pm$0.11 & Freedman & 61008 \\
NGC 4258 & [LB2005] NGC 4258 X9 & 55210.6 & 2 & 1339.61$\pm$1.56 & 12.82$\pm$0.001 & -16.5$\pm$0.001$\pm$0.11 & Freedman & 61008 \\
NGC 4258 & RX J121845.6+472420 & 55210.6 & 1 & 40.23$\pm$1.62 & 17.11$\pm$0.044 & -12.21$\pm$0.044$\pm$0.11 & Freedman & 61008 \\
NGC 4258 & RX J121845.6+472420 & 55210.6 & 2 & 41.16$\pm$1.25 & 16.6$\pm$0.033 & -12.72$\pm$0.033$\pm$0.11 & Freedman & 61008 \\
NGC 4258 & RX J121844.0+471730 & 55210.6 & 1 & 146.38$\pm$6.1 & 15.71$\pm$0.045 & -13.61$\pm$0.045$\pm$0.11 & Freedman & 61008 \\
NGC 4258 & RX J121844.0+471730 & 55210.6 & 2 & 136.52$\pm$4.09 & 15.3$\pm$0.033 & -14.02$\pm$0.033$\pm$0.11 & Freedman & 61008 \\
NGC 4258 & RX J121857.7+471558 & 55210.6 & 1 & 126.79$\pm$7.52 & 15.86$\pm$0.065 & -13.46$\pm$0.065$\pm$0.11 & Freedman & 61008 \\
NGC 4258 & RX J121857.7+471558 & 55210.6 & 2 & 92.44$\pm$5.24 & 15.72$\pm$0.062 & -13.6$\pm$0.062$\pm$0.11 & Freedman & 61008 \\
NGC 4631 & [SST2011] J124211.13+323235.9 & 57476.94 & 1 & 2069.82$\pm$140.18 & 12.83$\pm$0.074 & -16.5$\pm$0.074$\pm$0.22 & Kasliwal & 11063 \\
NGC 4631 & [SST2011] J124211.13+323235.9 & 57476.94 & 2 & 1905.84$\pm$129.39 & 12.44$\pm$0.074 & -16.9$\pm$0.074$\pm$0.22 & Kasliwal & 11063 \\
NGC 4490 & [SST2011] J123029.55+413927.6 & 57079.16 & 1 & 1214.37$\pm$25.44 & 13.41$\pm$0.023 & -16.05$\pm$0.023$\pm$0.17 & Kasliwal & 10136 \\
NGC 4490 & [SST2011] J123029.55+413927.6 & 57079.16 & 2 & 1379.15$\pm$26.71 & 12.79$\pm$0.021 & -16.67$\pm$0.021$\pm$0.17 & Kasliwal & 10136 \\
M51 & XMMU J132953.3+471040 & 56337.08 & 1 & 537.69$\pm$17.07 & 14.3$\pm$0.035 & -15.31$\pm$0.035$\pm$0.2 & Helou & 70207 \\
M51 & XMMU J132953.3+471040 & 56337.08 & 2 & 513.26$\pm$14.23 & 13.86$\pm$0.03 & -15.74$\pm$0.03$\pm$0.2 & Helou & 70207 \\
NGC 1058 & XMMU J024323.5+372038 & 56584.91 & 1 & 47.66$\pm$0.8 & 16.93$\pm$0.018 & -12.87$\pm$0.018$\pm$0.4 & Kochanek & 10001 \\
NGC 1058 & XMMU J024323.5+372038 & 56584.91 & 2 & 59.51$\pm$0.73 & 16.2$\pm$0.013 & -13.6$\pm$0.013$\pm$0.4 & Kochanek & 10001 \\
NGC 1637 & [IWL2003] 68 & 55856.2 & 1 & 245.73$\pm$5.47 & 15.15$\pm$0.024 & -14.85$\pm$0.024$\pm$0.4 & Sheth & 61068 \\
NGC 1637 & [IWL2003] 68 & 55856.2 & 2 & 324.28$\pm$3.55 & 14.36$\pm$0.012 & -15.64$\pm$0.012$\pm$0.4 & Sheth & 61068 \\
NGC 3990 & 3XMM J115733.7+552711 & 57242.78 & 1 & 72.74$\pm$7.51 & 16.47$\pm$0.113 & -13.54$\pm$0.113$\pm$0.3 & Kasliwal & 11063 \\
NGC 3990 & 3XMM J115733.7+552711 & 57242.78 & 2 & 72.58$\pm$4.68 & 15.98$\pm$0.07 & -14.03$\pm$0.07$\pm$0.3 & Kasliwal & 11063 \\
NGC 2500 & CXO J080157.8+504339 & 53092.05 & 1 & 646.68$\pm$1.78 & 14.09$\pm$0.003 & -15.93$\pm$0.003$\pm$0.17 & Fazio & 69 \\
NGC 2500 & CXO J080157.8+504339 & 53092.05 & 2 & 900.76$\pm$1.92 & 13.25$\pm$0.002 & -16.77$\pm$0.002$\pm$0.17 & Fazio & 69 \\
NGC 4594 & [LB2005] NGC 4594 X5 & 53392.57 & 1 & 74.04$\pm$0.79 & 16.45$\pm$0.012 & -13.81$\pm$0.012$\pm$0.26 & Kennicutt & 159 \\
NGC 4594 & [LB2005] NGC 4594 X5 & 53392.57 & 2 & 61.6$\pm$1.16 & 16.16$\pm$0.021 & -14.1$\pm$0.021$\pm$0.26 & Kennicutt & 159 \\
\enddata
\tablecomments{Ch1 and Ch2 \spitzer/IRAC observation summary of the star cluster, AGN, or background galaxy mid-IR ULX counterpart candidates including the host galaxy, ULX name, date of observation, IRAC channel, measured flux, apparent magnitude (in Vega), absolute magnitude, PI of observation, and Program ID of observation. The selected \spitzer/IRAC were chosen based on the closest timing to the near-IR observation by H14 and L17. }
\label{tab:ULXTabOD}
\end{deluxetable}

\clearpage

%ULX non detection in mid-IR
\begin{LongTables}
%Commented out two ULXs with large ROSAT pointing uncertainties (NGC 891 X1 was already not included)
%Added IC 342 PGC 13826
%Note, NGC 4736 ULXs not included since they are in saturated galaxy core: {'CXO J125052.7+410719', 'CXO J125053.3+410714'}
\begin{deluxetable}{lllllllll}
\tablecaption{\spitzer/IRAC Mid-IR Non-Detections of ULXs}
\tablewidth{0pt}
\tablehead{Galaxy & ULX Name & MJD & Chnl & Flux ($\mu$Jy) & Mag & Abs Mag & PI & Prog ID}
\startdata
IC 342 & J034657.4+680619 & 56810.6 & 2 & $<$31.16 & $>$16.68 & $>$-10.51 & Kasliwal & 10136 \\
IC 342 & J034657.4+680619 & 56810.6 & 1 & $<$29.09 & $>$17.25 & $>$-9.93 & Kasliwal & 10136 \\
IC 342 & J034657.4+680619 & 56979.87 & 1 & $<$22.47 & $>$17.53 & $>$-9.65 & Kasliwal & 10136 \\
IC 342 & J034657.4+680619 & 56979.87 & 2 & $<$14.22 & $>$17.53 & $>$-9.65 & Kasliwal & 10136 \\
IC 342 & PGC 13826 ULX2 & 56810.6 & 1 & $<$18.3 & $>$17.75 & $>$-9.43 & Kasliwal & 10136 \\
IC 342 & PGC 13826 ULX2 & 56810.6 & 2 & $<$17.73 & $>$17.29 & $>$-9.89 & Kasliwal & 10136 \\
IC 342 & PGC 13826 ULX2 & 56979.87 & 2 & $<$37.47 & $>$16.47 & $>$-10.71 & Kasliwal & 10136 \\
IC 342 & PGC 13826 ULX2 & 56979.87 & 1 & $<$28.53 & $>$17.27 & $>$-9.91 & Kasliwal & 10136 \\
IC 342 & XMMU J034555.6+680455 & 56810.6 & 2 & $<$14.66 & $>$17.49 & $>$-9.69 & Kasliwal & 10136 \\
IC 342 & XMMU J034555.6+680455 & 56810.6 & 1 & $<$24.86 & $>$17.42 & $>$-9.76 & Kasliwal & 10136 \\
IC 342 & XMMU J034555.6+680455 & 56979.87 & 1 & $<$24.02 & $>$17.46 & $>$-9.72 & Kasliwal & 10136 \\
IC 342 & [SST2011] J034615.64+681112.2 & 56810.6 & 2 & $<$7.73 & $>$18.19 & $>$-8.99 & Kasliwal & 10136 \\
IC 342 & [SST2011] J034615.64+681112.2 & 56979.87 & 1 & $<$9.39 & $>$18.48 & $>$-8.7 & Kasliwal & 10136 \\
NGC 4190 & J121345.2+363754 & 54466.02 & 1 & $<$10.86 & $>$18.32 & $>$-8.94 & Kennicutt & 40204 \\
NGC 4190 & J121345.2+363754 & 54466.02 & 2 & $<$7.51 & $>$18.22 & $>$-9.04 & Kennicutt & 40204 \\
NGC 2403 & 2E 0732.2+6546 & 56671.43 & 1 & $<$1.39 & $>$20.55 & $>$-6.96 & Kasliwal & 10136 \\
NGC 2403 & 2E 0732.2+6546 & 56671.43 & 2 & $<$3.43 & $>$19.07 & $>$-8.44 & Kasliwal & 10136 \\
NGC 2403 & J073625.6+653539 & 56671.43 & 2 & $<$13.1 & $>$17.62 & $>$-9.9 & Kasliwal & 10136 \\
NGC 2403 & J073625.6+653539 & 56671.43 & 1 & $<$16.83 & $>$17.85 & $>$-9.67 & Kasliwal & 10136 \\
NGC 2403 & RX J073655.7+653542 & 56671.43 & 2 & $<$49.37 & $>$16.18 & $>$-11.34 & Kasliwal & 10136 \\
NGC 2403 & RX J073655.7+653542 & 56671.43 & 1 & $<$72.95 & $>$16.25 & $>$-11.26 & Kasliwal & 10136 \\
NGC 253 & RX J004742.5-251501 & 57078.38 & 2 & $<$21.67 & $>$17.07 & $>$-10.63 & Kasliwal & 11063 \\
NGC 253 & RX J004742.5-251501 & 57078.38 & 1 & $<$30.4 & $>$17.2 & $>$-10.5 & Kasliwal & 11063 \\
NGC 5128 & 1RXH J132519.8-430312 & 56800.61 & 2 & $<$12.99 & $>$17.62 & $>$-10.19 & Stern & 10098 \\
NGC 5128 & 1RXH J132519.8-430312 & 56800.61 & 1 & $<$17.64 & $>$17.79 & $>$-10.02 & Stern & 10098 \\
NGC 5128 & 2XMM J132538.3-430205 & 57512.7 & 2 & $<$61.12 & $>$15.94 & $>$-11.87 & Sugerman & 12129 \\
NGC 5128 & 2XMM J132538.3-430205 & 57512.7 & 1 & $<$51.93 & $>$16.62 & $>$-11.2 & Sugerman & 12129 \\
NGC 5128 & CXOU J132518.2-430304 & 56800.61 & 1 & $<$16.46 & $>$17.87 & $>$-9.95 & Stern & 10098 \\
NGC 5128 & CXOU J132518.2-430304 & 56800.61 & 2 & $<$10.13 & $>$17.9 & $>$-9.92 & Stern & 10098 \\
NGC 4449 & RX J122818.0+440634 & 53146.83 & 2 & $<$40.68 & $>$16.39 & $>$-11.61 & Fazio & 69 \\
NGC 4449 & RX J122818.0+440634 & 53146.83 & 1 & $<$46.8 & $>$16.73 & $>$-11.27 & Fazio & 69 \\
NGC 1042 & 2XMM J024025.6-082428 & 55076.81 & 1 & $<$3.15 & $>$19.67 & $>$-8.46 & Sheth & 61065 \\
NGC 1042 & 2XMM J024025.6-082428 & 55076.81 & 2 & $<$3.49 & $>$19.05 & $>$-9.07 & Sheth & 61065 \\
NGC 1042 & 2XMM J024025.6-082428 & 55115.84 & 2 & $<$2.92 & $>$19.24 & $>$-8.88 & Sheth & 61065 \\
NGC 1042 & 2XMM J024025.6-082428 & 55115.84 & 1 & $<$2.87 & $>$19.76 & $>$-8.36 & Sheth & 61065 \\
NGC 1313 & RX J0318.3-6629 & 56700.96 & 1 & $<$14.25 & $>$18.03 & $>$-10.18 & Kasliwal & 10136 \\
NGC 1313 & RX J0318.3-6629 & 56700.96 & 2 & $<$9.0 & $>$18.02 & $>$-10.18 & Kasliwal & 10136 \\
NGC 5204 & CXOU J132938.6+582506 & 56815.24 & 1 & $<$25.49 & $>$17.39 & $>$-10.91 & Stern & 10098 \\
NGC 5204 & CXOU J132938.6+582506 & 56815.24 & 2 & $<$16.59 & $>$17.36 & $>$-10.94 & Stern & 10098 \\
NGC 4736 & CXO J125050.3+410712 & 57250.72 & 1 & $<$160.58 & $>$15.4 & $>$-12.91 & Kasliwal & 11063 \\
NGC 4736 & CXO J125050.3+410712 & 57250.72 & 2 & $<$99.15 & $>$15.42 & $>$-12.89 & Kasliwal & 11063 \\
NGC 5408 & NGC 5408 X-1 & 53193.25 & 2 & $<$9.65 & $>$17.95 & $>$-10.45 & Kennicutt & 159 \\
NGC 5408 & NGC 5408 X-1 & 53193.25 & 1 & $<$12.33 & $>$18.18 & $>$-10.22 & Kennicutt & 159 \\
NGC 4395 & IXO 53 & 56715.36 & 1 & $<$2.47 & $>$19.93 & $>$-8.49 & Kasliwal & 10136 \\
NGC 4395 & IXO 53 & 56715.36 & 2 & $<$2.01 & $>$19.65 & $>$-8.77 & Kasliwal & 10136 \\
NGC 3621 & [GSE2009] B & 56740.32 & 2 & $<$93.82 & $>$15.48 & $>$-13.42 & Kasliwal & 10136 \\
NGC 3621 & [GSE2009] B & 56740.32 & 1 & $<$139.33 & $>$15.55 & $>$-13.35 & Kasliwal & 10136 \\
M101 & CXO J140303.9+542734 & 57191.82 & 1 & $<$2.06 & $>$20.13 & $>$-8.91 & Kasliwal & 11063 \\
M101 & CXO J140303.9+542734 & 57586.46 & 2 & $<$2.98 & $>$19.22 & $>$-9.82 & Kasliwal & 11063 \\
M101 & CXO J140341.1+541903 & 57486.85 & 2 & $<$164.34 & $>$14.87 & $>$-14.17 & Kasliwal & 11063 \\
M101 & CXO J140341.1+541903 & 57486.85 & 1 & $<$195.93 & $>$15.18 & $>$-13.86 & Kasliwal & 11063 \\
M101 & CXOU J140332.3+542103 & 55960.72 & 1 & $<$9.24 & $>$18.5 & $>$-10.55 & Kasliwal & 80196 \\
M101 & CXOU J140332.3+542103 & 56165.01 & 2 & $<$5.5 & $>$18.56 & $>$-10.48 & Garnavich & 80126 \\
NGC 5474 & NGC 5474-X1 & 56751.73 & 2 & $<$7.98 & $>$18.15 & $>$-11.07 & Kasliwal & 10136 \\
NGC 5474 & NGC 5474-X1 & 56751.73 & 1 & $<$9.93 & $>$18.42 & $>$-10.8 & Kasliwal & 10136 \\
NGC 4618 & [SST2011] J124129.14+410757.7 & 56010.25 & 2 & $<$2.62 & $>$19.36 & $>$-9.94 & van Zee & 80025 \\
NGC 4618 & [SST2011] J124129.14+410757.7 & 56010.25 & 1 & $<$3.8 & $>$19.46 & $>$-9.84 & van Zee & 80025 \\
NGC 4258 & 3XMM J121847.6+472054 & 55210.6 & 1 & $<$10.33 & $>$18.38 & $>$-10.94 & Freedman & 61008 \\
NGC 4258 & 3XMM J121847.6+472054 & 55210.6 & 2 & $<$6.97 & $>$18.3 & $>$-11.02 & Freedman & 61008 \\
NGC 4559 & RX J123551+27561 & 56722.78 & 2 & $<$3.0 & $>$19.21 & $>$-10.1 & Kasliwal & 10136 \\
NGC 4559 & RX J123551+27561 & 56722.78 & 1 & $<$3.51 & $>$19.55 & $>$-9.77 & Kasliwal & 10136 \\
NGC 4559 & RX J123558+27577 & 56722.78 & 1 & $<$74.76 & $>$16.23 & $>$-13.09 & Kasliwal & 10136 \\
NGC 4559 & RX J123558+27577 & 56722.78 & 2 & $<$47.0 & $>$16.23 & $>$-13.09 & Kasliwal & 10136 \\
NGC 4559 & [SST2011] J123557.79+275807.4 & 56722.78 & 2 & $<$39.33 & $>$16.42 & $>$-12.9 & Kasliwal & 10136 \\
NGC 4559 & [SST2011] J123557.79+275807.4 & 56722.78 & 1 & $<$53.18 & $>$16.6 & $>$-12.72 & Kasliwal & 10136 \\
%NGC 4631 & [LB2005] NGC 4631 ULX1 & 57476.94 & 1 & $<$57.04 & $>$16.52 & $>$-12.81 & Kasliwal & 11063 \\
%NGC 4631 & [LB2005] NGC 4631 ULX1 & 57476.94 & 2 & $<$41.21 & $>$16.37 & $>$-12.96 & Kasliwal & 11063 \\
NGC 4631 & [SST2011] J124155.56+323216.9 & 57476.94 & 1 & $<$102.56 & $>$15.88 & $>$-13.45 & Kasliwal & 11063 \\
NGC 4631 & [SST2011] J124155.56+323216.9 & 57476.94 & 2 & $<$80.19 & $>$15.65 & $>$-13.68 & Kasliwal & 11063 \\
NGC 4631 & [WMR2006] NGC4631 XMM3 & 57476.94 & 2 & $<$0.85 & $>$20.59 & $>$-8.74 & Kasliwal & 11063 \\
NGC 4631 & [WMR2006] NGC4631 XMM3 & 57628.92 & 1 & $<$0.82 & $>$21.13 & $>$-8.2 & Kasliwal & 11063 \\
NGC 3486 & XMMU J110022.4+285818 & 56130.37 & 2 & $<$53.12 & $>$16.1 & $>$-13.25 & van Zee & 80025 \\
NGC 3486 & XMMU J110022.4+285818 & 56130.37 & 1 & $<$82.31 & $>$16.12 & $>$-13.22 & van Zee & 80025 \\
NGC 4490 & 2XMM J123043.1+413819 & 57079.16 & 1 & $<$33.74 & $>$17.09 & $>$-12.37 & Kasliwal & 10136 \\
NGC 4490 & 2XMM J123043.1+413819 & 57079.16 & 2 & $<$23.61 & $>$16.98 & $>$-12.48 & Kasliwal & 10136 \\
NGC 4490 & CXO J123038.4+413831 & 57079.16 & 1 & $<$54.67 & $>$16.57 & $>$-12.89 & Kasliwal & 10136 \\
NGC 4490 & CXO J123038.4+413831 & 57079.16 & 2 & $<$39.77 & $>$16.41 & $>$-13.05 & Kasliwal & 10136 \\
NGC 4490 & [SST2011] J123030.82+413911.5 & 57079.16 & 2 & $<$54.4 & $>$16.07 & $>$-13.39 & Kasliwal & 10136 \\
NGC 4490 & [SST2011] J123030.82+413911.5 & 57079.16 & 1 & $<$69.56 & $>$16.3 & $>$-13.16 & Kasliwal & 10136 \\
NGC 4490 & [SST2011] J123032.27+413918.1 & 57079.16 & 1 & $<$77.27 & $>$16.19 & $>$-13.27 & Kasliwal & 10136 \\
NGC 4490 & [SST2011] J123032.27+413918.1 & 57079.16 & 2 & $<$63.18 & $>$15.91 & $>$-13.55 & Kasliwal & 10136 \\
NGC 4490 & [SST2011] J123036.32+413837.8 & 57079.16 & 1 & $<$138.71 & $>$15.55 & $>$-13.91 & Kasliwal & 10136 \\
NGC 4490 & [SST2011] J123036.32+413837.8 & 57079.16 & 2 & $<$89.94 & $>$15.52 & $>$-13.94 & Kasliwal & 10136 \\
NGC 3239 & [SST2011] J102506.98+170947.2 & 54461.16 & 2 & $<$11.42 & $>$17.77 & $>$-11.73 & Kennicutt & 40204 \\
NGC 3239 & [SST2011] J102506.98+170947.2 & 54461.16 & 1 & $<$15.52 & $>$17.93 & $>$-11.57 & Kennicutt & 40204 \\
NGC 3239 & [SST2011] J102506.98+170947.2 & 54461.16 & 1 & $<$15.45 & $>$17.94 & $>$-11.56 & Kennicutt & 40204 \\
NGC 3239 & [SST2011] J102506.98+170947.2 & 54461.16 & 2 & $<$11.69 & $>$17.74 & $>$-11.76 & Kennicutt & 40204 \\
NGC 3239 & [SST2011] J102508.20+170948.3 & 54461.16 & 1 & $<$20.82 & $>$17.61 & $>$-11.89 & Kennicutt & 40204 \\
NGC 3239 & [SST2011] J102508.20+170948.3 & 54461.16 & 2 & $<$14.89 & $>$17.48 & $>$-12.02 & Kennicutt & 40204 \\
NGC 3239 & [SST2011] J102508.20+170948.3 & 54461.16 & 1 & $<$21.78 & $>$17.56 & $>$-11.93 & Kennicutt & 40204 \\
NGC 3239 & [SST2011] J102508.20+170948.3 & 54461.16 & 2 & $<$15.36 & $>$17.44 & $>$-12.06 & Kennicutt & 40204 \\
NGC 4204 & [SST2011] J121510.91+203912.4 & 55757.54 & 1 & $<$4.68 & $>$19.23 & $>$-10.26 & Sheth & 61068 \\
NGC 4204 & [SST2011] J121510.91+203912.4 & 55757.54 & 2 & $<$4.35 & $>$18.81 & $>$-10.69 & Sheth & 61068 \\
NGC 4625 & [SST2011] J124152.72+411631.7 & 55213.41 & 2 & $<$74.71 & $>$15.73 & $>$-13.84 & Bush & 60072 \\
NGC 4625 & [SST2011] J124152.72+411631.7 & 56010.77 & 1 & $<$116.4 & $>$15.75 & $>$-13.82 & van Zee & 80025 \\
M51 & RX J132943+47115 & 56337.08 & 2 & $<$30.7 & $>$16.69 & $>$-12.91 & Helou & 70207 \\
M51 & RX J132943+47115 & 56337.08 & 1 & $<$45.14 & $>$16.77 & $>$-12.83 & Helou & 70207 \\
M51 & RX J132954+47145 & 56741.78 & 2 & $<$5.47 & $>$18.56 & $>$-11.04 & Kasliwal & 10136 \\
M51 & RX J132954+47145 & 56741.78 & 1 & $<$8.68 & $>$18.56 & $>$-11.04 & Kasliwal & 10136 \\
M51 & RX J133001+47137 & 56337.08 & 1 & $<$45.33 & $>$16.77 & $>$-12.83 & Helou & 70207 \\
M51 & RX J133001+47137 & 56337.08 & 2 & $<$31.08 & $>$16.68 & $>$-12.92 & Helou & 70207 \\
M51 & RX J133006+47156 & 56741.78 & 2 & $<$14.84 & $>$17.48 & $>$-12.12 & Kasliwal & 10136 \\
M51 & RX J133006+47156 & 56741.78 & 1 & $<$23.27 & $>$17.49 & $>$-12.11 & Kasliwal & 10136 \\
M51 & RX J133007+47110 & 56337.08 & 2 & $<$10.54 & $>$17.85 & $>$-11.75 & Helou & 70207 \\
M51 & RX J133007+47110 & 56337.08 & 1 & $<$15.6 & $>$17.93 & $>$-11.67 & Helou & 70207 \\
M51 & XMMU J132950.7+471153 & 56337.08 & 1 & $<$361.82 & $>$14.51 & $>$-15.09 & Helou & 70207 \\
M51 & XMMU J132950.7+471153 & 56337.08 & 2 & $<$269.86 & $>$14.33 & $>$-15.27 & Helou & 70207 \\
M51 & XMMU J132957.6+471047 & 56337.08 & 1 & $<$52.98 & $>$16.6 & $>$-13.0 & Helou & 70207 \\
M51 & XMMU J132957.6+471047 & 56337.08 & 2 & $<$40.86 & $>$16.38 & $>$-13.22 & Helou & 70207 \\
NGC 4517 & 3XMM J123242.7+000654 & 57476.52 & 1 & $<$55.68 & $>$16.55 & $>$-13.12 & Kasliwal & 11063 \\
NGC 4517 & 3XMM J123242.7+000654 & 57476.52 & 2 & $<$38.53 & $>$16.44 & $>$-13.22 & Kasliwal & 11063 \\
NGC 3627 & [SST2011]  J112020.90+125846.6 & 56493.57 & 1 & $<$15.03 & $>$17.97 & $>$-11.73 & Kochanek & 10001 \\
NGC 3627 & [SST2011]  J112020.90+125846.6 & 56715.39 & 1 & $<$17.33 & $>$17.81 & $>$-11.89 & Kasliwal & 10136 \\
NGC 3627 & [SST2011] J112018.32+125900.8 & 56493.57 & 1 & $<$83.85 & $>$16.1 & $>$-13.6 & Kochanek & 10001 \\
NGC 3627 & [SST2011] J112018.32+125900.8 & 56715.39 & 1 & $<$90.9 & $>$16.01 & $>$-13.69 & Kasliwal & 10136 \\
NGC 855 & J021404.08+275239.5 & 53233.25 & 1 & $<$109.1 & $>$15.82 & $>$-13.91 & Kennicutt & 159 \\
NGC 855 & J021404.08+275239.5 & 53233.25 & 2 & $<$78.63 & $>$15.67 & $>$-14.06 & Kennicutt & 159 \\
NGC 4485 & RX J1230.5+4141 & 57079.16 & 1 & $<$16.52 & $>$17.86 & $>$-11.88 & Kasliwal & 10136 \\
NGC 5194 & RX J132947+47096 & 57471.87 & 1 & $<$31.09 & $>$17.18 & $>$-12.6 & Kasliwal & 11063 \\
NGC 5194 & RX J132947+47096 & 57471.87 & 2 & $<$21.48 & $>$17.08 & $>$-12.7 & Kasliwal & 11063 \\
NGC 5194 & [MEE95] R8 & 57471.87 & 1 & $<$8.09 & $>$18.64 & $>$-11.14 & Kasliwal & 11063 \\
NGC 5194 & [MEE95] R8 & 57471.87 & 2 & $<$6.09 & $>$18.45 & $>$-11.34 & Kasliwal & 11063 \\
%NGC 891 & [LB2005] NGC 891 ULX3 & 57523.69 & 2 & $<$2.61 & $>$19.37 & $>$-10.43 & Kasliwal & 11063 \\
%NGC 891 & [LB2005] NGC 891 ULX3 & 57716.39 & 1 & $<$4.17 & $>$19.36 & $>$-10.44 & Kasliwal & 13053 \\
NGC 891 & [PCV2006] ULX 2 & 57523.69 & 2 & $<$471.99 & $>$13.72 & $>$-16.08 & Kasliwal & 11063 \\
NGC 891 & [PCV2006] ULX 2 & 57523.69 & 1 & $<$560.92 & $>$14.04 & $>$-15.76 & Kasliwal & 11063 \\
NGC 891 & [SST2011] J022231.26+421957.8 & 57523.69 & 2 & $<$921.26 & $>$13.0 & $>$-16.8 & Kasliwal & 11063 \\
NGC 891 & [SST2011] J022231.26+421957.8 & 57523.69 & 1 & $<$984.8 & $>$13.43 & $>$-16.37 & Kasliwal & 11063 \\
NGC 2903 & CXOU J093206.2+213058 & 56678.65 & 1 & $<$21.19 & $>$17.59 & $>$-12.28 & Kasliwal & 10136 \\
NGC 2903 & CXOU J093206.2+213058 & 56678.65 & 2 & $<$12.42 & $>$17.67 & $>$-12.21 & Kasliwal & 10136 \\
NGC 2903 & [LB2005] NGC 2903 ULX1 & 56678.65 & 2 & $<$2.8 & $>$19.29 & $>$-10.59 & Kasliwal & 10136 \\
NGC 2903 & [LB2005] NGC 2903 ULX1 & 56678.65 & 1 & $<$3.15 & $>$19.67 & $>$-10.21 & Kasliwal & 10136 \\
NGC 4136 & CXOU J120922.6+295551 & 58011.05 & 2 & $<$6.27 & $>$18.42 & $>$-11.48 & Lau & 13163 \\
NGC 4136 & CXOU J120922.6+295551 & 58011.05 & 1 & $<$9.02 & $>$18.52 & $>$-11.38 & Lau & 13163 \\
NGC 5585 & [SST2011] J141939.39+564137.8 & 53072.08 & 1 & $<$1.64 & $>$20.37 & $>$-9.53 & Fazio & 69 \\
NGC 5585 & [SST2011] J141939.39+564137.8 & 53072.08 & 2 & $<$2.26 & $>$19.52 & $>$-10.38 & Fazio & 69 \\
M74 & XMMU J013636.5+155036 & 56936.57 & 1 & $<$5.9 & $>$18.98 & $>$-11.02 & Kasliwal & 10136 \\
M74 & [KKG2005] M74 X-1 & 56734.98 & 1 & $<$11.89 & $>$18.22 & $>$-11.78 & Kasliwal & 10136 \\
M74 & [KKG2005] M74 X-1 & 56734.98 & 2 & $<$8.18 & $>$18.13 & $>$-11.87 & Kasliwal & 10136 \\
NGC 2500 & [SST2011] J080148.10+504354.6 & 53092.05 & 2 & $<$6.45 & $>$18.38 & $>$-11.64 & Fazio & 69 \\
NGC 2500 & [SST2011] J080148.10+504354.6 & 53092.05 & 1 & $<$7.97 & $>$18.66 & $>$-11.37 & Fazio & 69 \\
NGC 3184 & CXOU J101812.0+412421 & 55940.84 & 2 & $<$3.37 & $>$19.09 & $>$-11.41 & Kasliwal & 80196 \\
NGC 3184 & CXOU J101812.0+412421 & 55940.84 & 1 & $<$4.46 & $>$19.29 & $>$-11.21 & Kasliwal & 80196 \\
NGC 3623 & [LB2005] NGC 3623 ULX1 & 56715.41 & 1 & $<$97.81 & $>$15.93 & $>$-14.57 & Kasliwal & 10136 \\
NGC 3623 & [LB2005] NGC 3623 ULX1 & 56715.41 & 2 & $<$61.67 & $>$15.93 & $>$-14.57 & Kasliwal & 10136 \\
NGC 3628 & CXOU J112037.3+133429 & 54634.21 & 2 & $<$5.17 & $>$18.63 & $>$-12.07 & Kennicutt & 40204 \\
NGC 3628 & CXOU J112037.3+133429 & 54634.21 & 1 & $<$5.67 & $>$19.03 & $>$-11.67 & Kennicutt & 40204 \\
NGC 3521 & [SST2011] J110545.62+000016.2 & 56715.43 & 2 & $<$10.0 & $>$17.91 & $>$-12.85 & Kasliwal & 10136 \\
NGC 3521 & [SST2011] J110545.62+000016.2 & 56715.43 & 1 & $<$13.88 & $>$18.05 & $>$-12.71 & Kasliwal & 10136
\enddata
\tablecomments{Summary of the non-detections of mid-IR ULX counterparts with \spitzer/IRAC including the ULX host galaxy, ULX name, date of observation, IRAC channel, 3-$\sigma$ upper limit of detection (in $\mu$Jy, apparent magnitude, and absolute magnitude), PI of the observation, and program ID of the observation.}
\label{tab:ULXNonDetTab}
\end{deluxetable}
\end{LongTables}
\clearpage

%ULX Dust properties
%Derived from median values
%NGC925 ULX2 name changed to NGC 925 ULX1

\begin{deluxetable}{lllllll}
\tablecaption{``Red" ULX Dust Properties}
\tablewidth{0pt}
\tablehead{ULX Name & $L_X$ (erg s$^{-1}$) & $T_d$ (K) & $L_{IR}$ ($10^4$ L$_\odot$) & $M_d$ ($10^{-6}$ M$_\odot$) & $R_\mathrm{eq}^{IR}$ (AU) & $R_\mathrm{sub}$ (AU)}
\startdata
Holmberg II X-1 & $7.7\times10^{39}$ & $720^{+140}_{-100} $& $2.6^{+0.8}_{-0.4}$ & $1.1^{+1.2}_{-0.6}$ & $  130$ & 40 \\
NGC 925 ULX1 & $3\times10^{40}$ & $730^{+130}_{-100} $& $9.5^{+2.6}_{-1.4}$ & $3.8^{+3.9}_{-1.9}$ & $  240$ & 70\\
NGC 4631 X4 & $2\times10^{39}$ & $820^{+310}_{-180} $& $16.8^{+6.8}_{-0.4}$ & $4.8^{+9.8}_{-3.2}$ & $  260$ & 20\\
NGC 300 ULX1 (Pre-2010) & $\sim2\times10^{39}$ & $870^{+50}_{-50} $& $3.0^{+0.1}_{-0.1}$ & $0.7^{+0.1}_{-0.2}$ & $  100$ & 20
%NGC 300 ULX1 (MJD 52964) & $\sim2\times10^{39}$ & $800^{+30}_{-30} $& $3.5^{+0.1}_{-0.1}$ & $1.1^{+0.2}_{-0.2}$ & $  130$ & 20\\
%NGC 300 ULX-1 (MJD 57802) & $\sim2\times10^{39}$ & $1200^{+40}_{-40} $& $5.2^{+0.2}_{-0.2}$ & $0.4^{+0.04}_{-0.03}$ & $  60$ & 20
%NGC 300 ULX1 (MJD 58425) & $\sim2\times10^{39}$ & $1150^{+34}_{-30} $& $5.5^{+0.1}_{-0.1}$ & $0.5^{+0.04}_{-0.04}$ & $  70$ & 20
\enddata
\tablecomments{X-ray, IR, and derived dust properties of the 4 ``red" mid-IR ULX counterpart candidates including the ULX name, X-ray (2 - 10 keV) luminosity, dust temperature, IR luminosity, total dust mass, dust equilibrium temperature radius, dust sublimation radius. A heating source with a luminosity equivalent to the IR luminosity and a 20000 K photosphere ($\left<Q\right>_{*}/ \left<Q\right>_{IR} = 30$) is adopted for equilibrium radius calculation. For the R$_\mathrm{sub}$ calculation, a heating source with a luminosity equivalent to $L_X$ value is adopted and $\left<Q\right>_{X}/ \left<Q\right>_{IR} = 1$.}
\label{tab:ULXDustTab}
\end{deluxetable}
